The action of the Weyl group on the $E_8$ root system

Let $\Gamma$ be the graph on the roots of the $E_8$ root system, where any two distinct vertices $e$ and $f$ are connected by an edge with color equal to the inner product of $e$ and $f$. For any set $c$ of colors, let $\Gamma_c$ be the subgraph of $\Gamma$ consisting of all the $240$ vertices, and all the edges whose color lies in $c$. We consider cliques, i.e., complete subgraphs, of $\Gamma$ that are either monochromatic, or of size at most $3$, or a maximal clique in $\Gamma_c$ for some color set $c$, or whose vertices are the vertices of a face of the $E_8$ root polytope. We prove that, apart from two exceptions, two such cliques are conjugate under the automorphism group of $\Gamma$ if and only if they are isomorphic as colored graphs. Moreover, for an isomorphism $f$ from one such clique $K$ to another, we give necessary and sufficient conditions for $f$ to extend to an automorphism of $\Gamma$, in terms of the restrictions of $f$ to certain special subgraphs of $K$ of size at most 7.

==> (inline-0) <==
\begin{longtable}{cccccl}\label{lijst}
Graph & $|K|$ & $\#O$ & $|W_K|$ & $|\mbox{Aut}(K)|$ & $K$\\
\hline
$\Graph{-2}$&2&1&5806080&2&$\{1,128\}$\\
\hline
$\Graph{-1}$&3&1&311040&6&$\{1,32,240\}$\\
\hline
$\Graph{0}$&8&1&1344&40320&$\{1,8, 26, 31, 43, 46, 52, 53\}$\\
\hline
$\Graph{1}$&7&1&10080&5040&$\{1, 2, 3, 5, 129, 130, 131 \}$\\
&8&1&40320&40320&$\{1, 2, 3, 4, 129, 130, 131, 132\}$\\
\hline
$\Graph{-2,-1}$&2&1&5806080&2&$\{1,128\}$\\
&3&1&311040&6&$\{1, 32, 240\}$\\
\hline
$\Graph{-2,0}$&16&1&344064&10321920&$\{25, 32, 51, 54, 75, 78, 97, 104, 130, 144, 177, 181, 188, 192, 225, 239\}$\\
\hline
$\Graph{-2,1}$&2&1&5806080&2&$\{1, 128\}$\\
&7&1&10080&5040&$\{1, 2, 3, 5, 129, 130, 131\}$\\
&8&1&40320&40320&$\{1,2,3,4,129, 130, 131, 132\}$\\
\hline
$\Graph{-1,0}$&8&5&144&144&$\{ 41, 48, 50, 78, 144, 187, 214, 240\}$\\
&&&128&128&$\{ 12, 17, 41, 71, 170, 193, 214, 240\}$\\
&&&16&16&$\{ 12, 17, 40, 41, 71, 86, 214, 240\}$\\
&&&14&14&$\{ 12, 23, 41, 50, 70, 168, 214, 240\}$\\
&&&8&8&$\{ 7, 41, 48, 50, 75, 86, 214, 240\}$\\
&9&11&64&192&$\{ 3, 6, 41, 48, 50, 55, 214, 227, 240 \}$\\
&&&48&96&$\{ 19, 41, 48, 50, 75, 146, 193, 214, 240 \}$\\
&&&40&80&$\{ 12, 23, 41, 50, 67, 86, 163, 214, 240  \}$\\
&&&30&60&$\{ 12, 23, 40, 41, 50, 65, 86, 214, 240 \}$\\
&&&24&48&$\{ 19, 41, 48, 50, 70, 75, 193, 214, 240\}$\\
&&&18&18&$\{ 12, 23, 41, 50, 163, 168, 214, 227, 240 \}$\\
&&&16&16&$\{ 19, 41, 48, 50, 65, 150, 172, 214, 240\}$\\
&&&8&16&$\{ 41, 48, 50, 55, 65, 78, 178, 214, 240\}$\\
&&&4&8&$\{ 3, 41, 48, 50, 55, 66, 152, 214, 240\}$\\
&&&2&2&$\{ 3, 41, 48, 50, 55, 72, 77, 214, 240 \}$\\
&&&1&1&$\{ 7, 41, 48, 50, 68, 78, 85, 214, 240\}$\\
&10&6&192&1152&$\{ 41, 48, 50, 55, 66, 152, 178, 184, 214, 240\}$\\
&&&128&256&$\{ 3, 6, 41, 48, 50, 55, 76, 77, 214, 240\}$\\
Graph & $|K|$ & $\#O$ & $|W_K|$ &$|\mbox{Aut}(K)|$& $K$\\
\hline
&&&100&200&$\{ 12, 23, 40, 41, 50, 67, 77, 86, 214, 240 \}$\\
&&&36&72&$\{ 6, 19, 41, 48, 50, 65, 76, 192, 214, 240\}$\\
&&&32&64&$\{ 3, 6, 41, 48, 50, 55, 76, 85, 214, 240\}$\\
&&&18&36&$\{ 19, 41, 48, 50, 65, 76, 86, 192, 214, 240\}$\\
&12&1&3888&31104&$\{ 11, 22, 36, 46, 49, 69, 74, 84, 184, 196, 214, 240
 \}$\\
\hline
$\Graph{-1,1}$&3&2&311040&6&$\{ 55, 80, 173 \}$\\
&&&103680&2&$\{ 84, 88, 194 \}$\\
&7&4&10080&5040&$\{ 118, 126, 191, 195, 213, 224, 237 \}$\\
&&&1440&720&$\{ 8, 24, 32, 113, 129, 138, 151 \}$\\
&&&480&240&$\{ 42, 72, 103, 120, 136, 193, 237 \}$\\
&&&288&144&$\{ 37, 39, 53, 74, 167, 235, 238 \}$\\
&8&5&40320&40320&$\{ 33, 41, 49, 57, 132, 133, 134, 142 \}$\\
&&&5040&5040&$\{ 6, 7, 21, 24, 135, 148, 193, 201 \}$\\
&&&1440&1440&$\{ 24, 32, 99, 107, 139, 152, 195, 213 \}$\\
&&&1152&1152&$\{ 34, 63, 111, 114, 180, 182, 196, 203 \}$\\
&&&720&720&$\{ 33, 91, 98, 101, 148, 151, 153, 154 \}$\\
\hline
$\Graph{0,1}$&22&1&1344&1344&$\{1, 2, 3, 5, 9, 12, 17, 29, 33, 38, 51, 129, 130, 131, 132, 133, 134, 135, 136,
144, 158, 173\}$\\
&28&1&336&336&$\{1, 2, 3, 5, 7, 9, 13, 14, 15, 17, 25, 29, 33, 43, 45, 53, 129, 130, 131, 132, 
133, 134, 136, 137, 139, 140, 149, 157\}$\\
&29&432&&&separate section\\
&30&25&3840&3840&$\{ 1, 2, 3, 4, 5, 6, 8, 9, 10, 12, 14, 17, 18, 20, 22, 26, 33, 129, 130, 131, 
132, 133, 134, 136, 137, 143, 144, 145, 146, 149 \}$\\
&&&1152&1152&$\{ 1, 2, 3, 4, 5, 6, 8, 9, 11, 13, 15, 17, 19, 21, 23, 26, 33, 129, 130, 131, 
132, 133, 134, 136, 137, 140, 141, 145, 146, 149 \}$\\
&&&720&720&$\{ 1, 2, 3, 4, 5, 6, 8, 9, 11, 13, 15, 17, 19, 21, 23, 26, 33, 129, 130, 131, 
132, 133, 134, 135, 136, 138, 139, 143, 144, 147\}$\\
&&&192&192&$\{ 1, 2, 3, 5, 7, 8, 9, 13, 14, 17, 22, 29, 33, 37, 39, 53, 65, 129, 130, 131, 
132, 133, 134, 136, 144, 147, 157, 160, 166, 184 \}$\\
&&&72&72&$\{ 1, 2, 3, 5, 6, 8, 9, 13, 14, 15, 17, 22, 29, 33, 37, 39, 53, 65, 129, 130, 
131, 132, 133, 134, 136, 144, 147, 157, 160, 181 \}$\\
&&&64&64&$\{ 1, 2, 3, 5, 6, 7, 8, 9, 14, 17, 22, 29, 33, 129, 130, 131, 132, 133, 134, 136,
139, 143, 144, 146, 147, 149, 157, 160, 166, 169 \}$\\
&&&48&48&$\{ 1, 2, 3, 4, 5, 6, 8, 9, 10, 11, 13, 17, 18, 19, 21, 26, 33, 129, 130, 131, 
132, 133, 134, 135, 136, 143, 144, 145, 146, 147  \}$\\
&&&48&48&$\{ 1, 2, 3, 4, 5, 6, 8, 9, 10, 11, 12, 17, 18, 19, 20, 26, 33, 129, 130, 131, 
132, 133, 134, 135, 136, 138, 139, 143, 144, 147 \}$\\
&&&48&48&$\{ 1, 2, 3, 4, 5, 6, 8, 9, 10, 11, 13, 15, 17, 19, 21, 26, 33, 129, 130, 131, 
132, 133, 134, 135, 136, 138, 139, 143, 144, 147 \}$\\
&&&48&48&$\{ 1, 2, 3, 4, 5, 6, 8, 9, 10, 11, 14, 15, 17, 33, 36, 37, 42, 129, 130, 131, 
132, 133, 134, 135, 136, 138, 139, 140, 143, 158 \}$\\
&&&48&48&$\{ 1, 2, 3, 4, 5, 6, 8, 9, 11, 13, 17, 18, 19, 21, 23, 26, 33, 129, 130, 131, 
132, 133, 134, 136, 138, 139, 140, 143, 147, 149 \}$\\
&&&32&32&$\{ 1, 2, 3, 4, 5, 6, 8, 9, 10, 17, 18, 26, 33, 129, 130, 131, 132, 133, 134, 135,
136, 143, 144, 145, 146, 147, 156, 157, 165, 166  \}$\\
&&&24&24&$\{ 1, 2, 3, 4, 5, 6, 8, 9, 10, 11, 13, 17, 18, 19, 21, 26, 33, 129, 130, 131, 
132, 133, 134, 136, 137, 138, 139, 143, 144, 149  \}$\\
&&&16&16&$\{ 1, 2, 3, 4, 5, 6, 8, 9, 10, 11, 15, 17, 19, 20, 21, 26, 33, 129, 130, 131, 
132, 133, 134, 135, 136, 138, 139, 143, 144, 147 \}
$
\\
&&&16&16&$\{ 1, 2, 3, 4, 5, 6, 8, 9, 10, 15, 17, 33, 35, 36, 37, 38, 42, 129, 130, 131, 
132, 133, 134, 135, 136, 138, 139, 140, 143, 158  \}$
\\
&&&12&12&$\{  1, 2, 3, 4, 5, 6, 8, 9, 10, 12, 14, 17, 18, 20, 22, 26, 33, 129, 130, 131, 
132, 133, 134, 135, 136, 138, 143, 144, 145, 147 \}$\\
Graph & $|K|$ & $\#O$ & $|W_K|$ &$|\mbox{Aut}(K)|$& $K$\\
\hline
&&&12&12&$\{ 1, 2, 3, 4, 5, 6, 8, 9, 10, 12, 14, 17, 18, 20, 22, 26, 33, 129, 130, 131, 
132, 133, 134, 135, 136, 138, 139, 143, 144, 147 \}$\\
&&&12&12&$\{ 1, 2, 3, 4, 5, 6, 8, 9, 10, 15, 17, 33, 35, 36, 37, 38, 42, 129, 130, 131, 
132, 133, 134, 135, 136, 138, 140, 143, 156, 158 \}$\\
&&&10&10&$\{ 1, 2, 3, 4, 5, 6, 8, 9, 10, 12, 17, 18, 22, 26, 33, 36, 38, 65, 129, 130, 131,
132, 133, 134, 136, 143, 144, 149, 157, 165\}$\\
&&&8&8&$\{ 1, 2, 3, 4, 5, 6, 8, 9, 10, 12, 13, 17, 18, 19, 22, 26, 33, 129, 130, 131, 
132, 133, 134, 135, 136, 138, 143, 144, 145, 147 \}$\\
&&&8&8&$\{ 1, 2, 3, 4, 5, 6, 8, 9, 10, 11, 15, 17, 33, 35, 36, 37, 42, 129, 130, 131, 
132, 133, 134, 135, 136, 139, 140, 143, 157, 158 \}$\\
&&&4&4&$\{ 1, 2, 3, 5, 7, 8, 9, 10, 11, 13, 17, 18, 19, 21, 27, 29, 33, 129, 130, 131, 
132, 133, 134, 135, 136, 139, 140, 143, 146, 147 \}$\\
&&&4&4&$\{ 1, 2, 3, 5, 7, 9, 10, 11, 13, 17, 18, 19, 21, 33, 37, 41, 65, 129, 130, 131, 
132, 133, 134, 136, 143, 146, 147, 155, 174, 179  \}$\\
&&&4&4&$\{ 1, 2, 3, 4, 5, 7, 8, 9, 10, 11, 13, 17, 18, 19, 21, 27, 33, 129, 130, 131, 
132, 133, 134, 135, 136, 139, 140, 143, 146, 147\}$\\
&&&4&4&$\{ 1, 2, 3, 5, 7, 9, 10, 11, 13, 17, 18, 19, 33, 37, 41, 65, 129, 130, 131, 132, 
133, 134, 136, 143, 146, 147, 155, 156, 174, 179  \}$\\
&31&7&480&480&$\{1, 3, 5, 9, 11, 17, 19, 25, 27, 33, 65, 67, 73, 75, 81, 83, 89, 129, 132, 134,
145, 147, 158, 167, 174, 179, 183, 184, 187, 199, 208\}$\\
&&&120&120&$\{1, 3, 5, 9, 11, 15, 17, 19, 25, 27, 65, 67, 73, 75, 83, 89, 129, 132, 134, 
143, 144, 145, 147, 148, 153, 156, 158, 174, 179, 183, 187 \}$\\
&&&72&72&$\{1, 3, 5, 9, 11, 17, 18, 19, 21, 23, 25, 27, 33, 49, 51, 81, 89, 129, 132, 133,
134, 141, 144, 145, 147, 165, 167, 174, 179, 183, 208 \}$\\
&&&48&48&$\{1, 3, 5, 9, 11, 17, 19, 21, 23, 25, 27, 49, 65, 81, 89, 129, 132, 133, 134, 
144, 145, 146, 147, 148, 158, 165, 167, 174, 179, 183, 208\}$\\
&&&16&16&$\{1, 3, 5, 9, 11, 13, 15, 17, 19, 21, 25, 27, 31, 41, 67, 73, 89, 129, 132, 134,
145, 147, 158, 167, 174, 179, 183, 184, 187, 199, 208\}$\\
&&&12&12&$\{1, 3, 5, 9, 11, 13, 15, 17, 19, 21, 25, 27, 31, 41, 67, 73, 89, 129, 132, 134,
145, 146, 147, 148, 158, 167, 174, 179, 183, 199, 208\}$\\
&&&8&8&$\{1, 3, 5, 9, 11, 13, 15, 17, 19, 21, 25, 27, 31, 41, 67, 73, 89, 129, 132, 134,
145, 147, 148, 158, 167, 174, 179, 183, 187, 199, 208\}$\\
&32&3&144&144&$\{2, 3, 5, 9, 12, 17, 20, 26, 27, 29, 65, 74, 75, 82, 83, 89, 129, 132, 136, 
143, 145, 146, 147, 149, 153, 160, 173, 174, 176, 181, 184, 201\}$\\
&&&48&48&$\{1, 2, 3, 4, 5, 7, 9, 10, 11, 12, 13, 15, 16, 35, 41, 43, 75, 129, 130, 132, 
134, 136, 143, 145, 147, 155, 156, 157, 158, 160, 162, 164\}$\\
&&&24&24&$\{1, 3, 5, 9, 11, 17, 18, 19, 20, 21, 23, 25, 26, 27, 29, 33, 49, 57, 129, 131, 
132, 133, 134, 135, 136, 140, 141, 145, 146, 147, 174, 208\}$\\
&33&1&96&96&$\{1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 14, 17, 18, 20, 33, 34, 129, 130, 131, 
132, 133, 134, 135, 136, 137, 143, 144, 145, 146, 155, 156\}$\\
&34&2&2880&2880&$\{1, 2, 5, 6, 8, 14, 17, 18, 22, 33, 34, 36, 37, 38, 42, 50, 53, 54, 129, 130, 
131, 132, 133, 136, 137, 139, 142, 155, 157, 166, 169, 170, 181, 182\}$\\
&&&720&720&$\{1, 2, 3, 4, 5, 6, 8, 9, 12, 14, 15, 17, 20, 22, 23, 26, 33, 36, 38, 129, 130, 
131, 132, 133, 134, 136, 137, 138, 139, 143, 144, 149, 160, 169\}$\\
&36&1&40320&40320&$\{1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 17, 18, 19, 20, 33, 34, 35, 36, 129, 
130, 131, 132, 133, 134, 135, 136, 137, 138, 143, 144, 145, 155, 156, 165\}$\\
\hline
$\Graph{-2,-1,0}$&8&4&144&144&$\{ 1, 8, 26, 31, 43, 54, 227, 240 \}$\\
&&&128&128&$\{ 1, 8, 26, 47, 83, 102, 226, 238 \}$\\
&&&16&16&$\{ 1, 8, 26, 47, 83, 110, 226, 233 \}$\\
&&&8&8&$\{ 1, 8, 26, 31, 43, 54, 228, 239 \}$\\
&9&9&80&80&$\{ 1, 8, 26, 47, 51, 86, 121, 128, 228 \}$\\
&&&64&192&$\{ 1, 8, 26, 31, 43, 46, 84, 85, 240\}$\\
&&&40&80&$\{ 1, 8, 26, 47, 51, 86, 124, 125, 228\}$\\
&&&28&28&$\{ 1, 8, 26, 47, 51, 86, 110, 121, 236 \}$\\
&&&24&48&$\{ 1, 8, 26, 31, 43, 54, 100, 125, 227\}$\\
&&&18&18&$\{ 1, 8, 26, 47, 51, 86, 110, 124, 232 \}$\\
&&&12&12&$\{ 1, 8, 26, 31, 43, 86, 106, 115, 125 \}$\\
&&&4&8&$\{ 1, 8, 26, 31, 43, 46, 84, 113, 237 \}$\\
Graph & $|K|$ & $\#O$ & $|W_K|$ &$|\mbox{Aut}(K)|$ &$K$\\
\hline
&&&1&1&$\{ 1, 8, 26, 31, 43, 54, 100, 113, 238 \}$\\
&10&10&
288&576&$\{ 1, 8, 26, 47, 51, 77, 121, 128, 185, 229 \}$\\
&&&192&1152&$\{ 1, 8, 26, 31, 43, 46, 52, 53, 227, 240 \}$\\
&&&100&200&$\{ 1, 8, 26, 47, 51, 86, 91, 125, 222, 228 \}$\\
&&&64&64&$\{ 1, 8, 26, 31, 43, 46, 84, 98, 103, 125 \}$\\
&&&60&120&$\{ 1, 8, 26, 47, 51, 86, 91, 128, 218, 228 \}$\\
&&&48&96&$\{ 1, 8, 26, 31, 43, 86, 101, 106, 115, 128 \}$\\
&&&32&32&$\{ 1, 8, 26, 31, 43, 86, 106, 115, 224, 234 \}$\\
&&&32&64&$\{ 1, 8, 26, 31, 43, 46, 84, 101, 226, 238 \}$\\
&&&18&36&$\{ 1, 8, 26, 31, 43, 54, 100, 109, 119, 227 \}$\\
&&&4&4&$\{ 1, 8, 26, 31, 43, 46, 84, 98, 117, 238 \}$\\
&11&5&2304&2304&$\{ 1, 8, 26, 31, 43, 54, 98, 103, 121, 128, 227\}$\\
&&&648&2592&$\{ 1, 8, 26, 47, 51, 77, 108, 121, 185, 213, 229 \}$\\
&&&192&384&$\{ 1, 8, 26, 31, 43, 54, 100, 101, 121, 128, 227 \}$\\
&&&32&64&$\{ 1, 8, 26, 31, 43, 46, 52, 85, 98, 103, 238 \}$\\
&&&72&144&$\{ 1, 8, 26, 31, 43, 54, 100, 109, 113, 128, 227 \}$\\
&12&3&3888&31104&$\{ 1, 8, 26, 47, 51, 77, 91, 108, 185, 213, 218, 229\}$\\
&&&1024&3072&$\{ 1, 8, 26, 31, 43, 46, 84, 85, 98, 103, 121, 128\}$\\
&&&512&1024&$\{ 1, 8, 26, 31, 43, 46, 84, 85, 98, 103, 226, 238\}$\\
&13&1&1536&9216&$\{ 1, 8, 26, 31, 43, 46, 52, 53, 76, 77, 83, 86, 240 \}$\\
&16&1&344064&10321920&$\{ 1, 8, 26, 31, 43, 46, 52, 53, 76, 77, 83, 86, 98, 103, 121, 128\}$\\
\hline
$\Graph{-2,-1,1}$&6&1&622080&12&$\{ 24, 33, 96, 105, 131, 238\}$\\
&14&1&20160&10080&$\{11, 41, 88, 118, 135, 159, 169, 175, 183, 186, 194, 200, 210, 234\}$\\
&16&1&80640&80640&$\{11, 22, 43, 54, 75, 86, 107, 118, 156, 172, 174, 178, 191, 195, 197, 213 \}$\\
\hline
$\Graph{-2,0,1}$&13&7&1536&9216&$\{ 1, 8, 31, 40, 71, 98, 128, 136, 150, 164, 178, 191, 205 \}$\\
&&&768&4608&$\{ 1, 8, 31, 40, 98, 128, 136, 137, 150, 164, 178, 191, 205  \}$\\
&&&512&1024&$\{ 1, 8, 31, 98, 128, 136, 137, 149, 150, 162, 163, 171, 172 \}$\\
&&&384&768&$\{ 1, 8, 12, 14, 15, 128, 136, 137, 138, 139, 154, 169, 215 \}$\\
&&&384&768&$\{  1, 8, 12, 38, 47, 82, 128, 136, 137, 152, 160, 161, 171 \}$\\
&&&192&384&$\{ 1, 8, 31, 39, 45, 51, 98, 128, 136, 137, 149, 162, 172\}$\\
&&&64&128&$\{  1, 8, 12, 23, 38, 47, 82, 128, 136, 137, 152, 160, 171  \}$\\
&14&4&15360&30720&$\{ 1, 27, 43, 51, 57, 59, 128, 136, 138, 140, 141, 142, 177, 192 \}
$\\
&&&3072&18432&$\{ 1, 12, 23, 30, 45, 47, 77, 79, 99, 106, 117, 128, 163, 199 \}
$\\
&&&192&384&$\{ 1, 29, 30, 47, 54, 78, 82, 93, 117, 128, 152, 191, 198, 209\}
$\\
&&&64&128&$\{ 1, 46, 70, 72, 79, 83, 100, 101, 103, 128, 160, 172, 228, 231 \}
$\\
Graph & $|K|$ & $\#O$ & $|W_K|$ &$|\mbox{Aut}(K)|$&$K$\\
\hline
&16&3&344064&10321920&$\{ 1, 22, 46, 57, 72, 83, 107, 128, 138, 153, 160, 177, 192, 209, 216, 231  \}
$\\
&&&336&336&$\{ 1, 39, 40, 43, 51, 53, 55, 115, 128, 141, 142, 169, 192, 216, 218, 219  \}
$\\
&&&192&384&$\{ 1, 16, 38, 42, 68, 70, 74, 77, 102, 106, 113, 128, 160, 182, 215, 228 \}$\\
&19&29&2880&2880&$\{ 1, 8, 12, 14, 15, 20, 22, 23, 36, 38, 39, 128, 136, 137, 138, 139, 149, 160, 
169  \}
$\\
&&&2880&5760&$\{ 1, 8, 12, 14, 50, 68, 70, 74, 128, 136, 137, 154, 169, 170, 176, 177, 181, 
182, 215 \}
$\\
&&&2304&2304&$\{ 1, 8, 12, 14, 23, 24, 39, 40, 68, 70, 128, 136, 137, 151, 152, 162, 163, 169, 
170 \}$\\
&&&1440&1440&$\{ 1, 8, 12, 15, 16, 20, 23, 24, 36, 39, 40, 70, 128, 136, 137, 139, 151, 162, 
171 \}$\\
&&&384&384&$\{ 1, 8, 12, 15, 23, 24, 38, 40, 68, 70, 128, 136, 137, 150, 152, 162, 163, 169, 
171 \}$\\
&&&144&144&$\{ 1, 8, 12, 14, 23, 24, 39, 40, 68, 128, 136, 137, 138, 151, 152, 162, 163, 169,
170\}$\\
&&&120&120&$\{ 1, 8, 12, 14, 20, 24, 36, 39, 128, 136, 137, 138, 139, 149, 151, 161, 162, 
169, 170 \}$\\
&&&96&96&$\{ 1, 8, 12, 14, 15, 22, 26, 38, 45, 128, 136, 137, 138, 139, 149, 152, 160, 161,
169 \}
$\\
&&&96&96&$\{ 1, 8, 12, 14, 15, 24, 40, 128, 136, 137, 138, 139, 150, 151, 152, 161, 162, 
163, 169 \}
$\\
&&&96&96&$\{ 1, 8, 12, 14, 20, 23, 38, 39, 128, 136, 137, 138, 139, 149, 152, 160, 162, 
169, 170\}
$\\
&&&96&96&$\{ 1, 8, 12, 14, 39, 40, 128, 136, 137, 138, 139, 151, 152, 160, 161, 162, 163, 
169, 170 \}
$\\
&&&96&96&$\{ 1, 8, 12, 15, 16, 22, 23, 24, 36, 39, 40, 68, 70, 128, 136, 137, 151, 163, 171 \}
$\\
&&&72&72&$\{ 1, 8, 12, 14, 15, 22, 24, 38, 40, 128, 136, 137, 138, 139, 150, 152, 161, 163,
169\}$\\
&&&48&48&$\{ 1, 8, 12, 14, 20, 22, 39, 40, 128, 136, 137, 138, 139, 151, 152, 160, 161, 
169, 170\}$\\
&&&32&32&$\{ 1, 8, 12, 14, 15, 20, 22, 23, 36, 38, 40, 128, 136, 137, 138, 139, 150, 160, 
169 \}
$\\
&&&32&32&$\{ 1, 8, 12, 14, 23, 39, 128, 136, 137, 138, 139, 149, 151, 152, 160, 162, 163, 
169, 170 \}
$\\
&&&32&32&$\{ 1, 8, 12, 14, 23, 24, 39, 68, 128, 136, 137, 138, 149, 151, 152, 162, 163, 
169, 170 \}
$\\
&&&24&24&$\{  1, 8, 12, 14, 15, 23, 36, 38, 40, 128, 136, 137, 138, 139, 150, 160, 162, 163,
169  \}
$\\
&&&24&24&$\{ 1, 8, 12, 14, 15, 24, 38, 40, 128, 136, 137, 138, 139, 150, 152, 161, 162, 
163, 169 \}
$\\
&&&24&24&$\{ 1, 8, 12, 14, 23, 24, 38, 39, 68, 128, 136, 137, 138, 149, 152, 162, 163, 169,
170 \}
$\\
&&&20&20&$\{ 1, 8, 12, 14, 20, 24, 39, 128, 136, 137, 138, 139, 149, 151, 152, 161, 162, 
169, 170 \}
$\\
&&&16&16&$\{ 1, 8, 12, 14, 15, 20, 23, 38, 40, 128, 136, 137, 138, 139, 150, 152, 160, 162,
169 \}
$\\
&&&16&16&$\{ 1, 8, 12, 14, 23, 40, 128, 136, 137, 138, 139, 150, 151, 152, 160, 162, 163, 
169, 170 \}
$\\
&&&12&12&$\{ 1, 8, 12, 14, 15, 22, 23, 38, 40, 128, 136, 137, 138, 139, 150, 152, 160, 163,
169\}$\\
&&&8&8&$\{ 1, 8, 12, 14, 15, 20, 23, 36, 38, 40, 128, 136, 137, 138, 139, 150, 160, 162, 
169 \}
$\\
&&&8&8&$\{ 1, 8, 12, 14, 15, 23, 38, 40, 128, 136, 137, 138, 139, 150, 152, 160, 162, 
163, 169 \}
$\\
&&&8&8&$\{ 1, 8, 12, 14, 15, 23, 24, 38, 40, 128, 136, 137, 138, 139, 150, 152, 162, 163,
169 \}
$\\
&&&8&8&$\{ 1, 8, 12, 14, 20, 24, 38, 39, 128, 136, 137, 138, 139, 149, 152, 161, 162, 
169, 170 \}
$\\
&&&8&8&$\{ 1, 8, 12, 14, 20, 39, 40, 128, 136, 137, 138, 139, 151, 152, 160, 161, 162, 
169, 170 \}
$\\
&20&5&192&192&$\{ 1, 8, 12, 14, 15, 16, 20, 22, 23, 36, 38, 39, 128, 136, 137, 138, 139, 140, 
149, 160
\}$\\
&&&128&128&$\{  1, 8, 12, 14, 15, 16, 20, 23, 38, 40, 128, 136, 137, 138, 139, 140, 150, 152, 
160, 162
\}$\\
&&&96&96&$\{  1, 8, 12, 14, 15, 16, 20, 38, 39, 40, 128, 136, 137, 138, 139, 140, 152, 160, 
161, 162
\}$\\
Graph & $|K|$ & $\#O$ & $|W_K|$ &$|\mbox{Aut}(K)|$ &$K$\\
\hline
&&&16&16&$\{ 1, 8, 12, 14, 15, 16, 20, 22, 38, 39, 40, 128, 136, 137, 138, 139, 140, 152, 
160, 161
\}$\\
&&&16&16&$\{ 1, 8, 12, 14, 15, 16, 20, 22, 38, 39, 128, 136, 137, 138, 139, 140, 149, 152, 
160, 161
\}$\\
&21&1&48&48&$\{ 1, 8, 12, 14, 15, 16, 22, 38, 39, 45, 128, 136, 137, 138, 139, 140, 149, 152, 
160, 161, 163\}
$\\
&22&3&1440&1440&$\{ 1, 26, 30, 42, 46, 58, 74, 78, 90, 106, 114, 121, 128, 177, 182, 185, 197, 
198, 200, 207, 218, 231 \}
$\\
&&&1344&1344&$\{1, 2, 3, 5, 9, 12, 17, 29, 33, 38, 51, 129, 130, 131, 132, 133, 134, 135, 136,
144, 158, 173\}$\\
&&&144&144&$\{ 1, 12, 26, 28, 36, 42, 43, 44, 50, 52, 57, 58, 59, 106, 128, 176, 177, 178, 
197, 206, 217, 230 \}
$\\
&24&1&1440&1440&$\{ 1, 8, 12, 14, 15, 16, 38, 39, 40, 45, 46, 47, 128, 136, 137, 138, 139, 140, 
152, 160, 161, 162, 163, 164 \}$\\
&28&&&\textbf{as in 0,1}\\
&29&433&103680&103680&$\{ 1, 8, 12, 14, 15, 16, 36, 38, 39, 40, 42, 43, 44, 45, 46, 47, 128, 136, 137, 
138, 139, 140, 142, 160, 161, 162, 163, 164, 215 \}
$\\
&&&&rest&\textbf{as in 0,1}\\
&30&&&\textbf{as in 0,1}\\
&31&&&\textbf{as in 0,1}\\
&32&&&\textbf{as in 0,1}\\
&33&&&\textbf{as in 0,1}\\
&34&&&\textbf{as in 0,1}\\
&36&&&\textbf{as in 0,1}\\
\hline
$\Gamma$&240&1& $|W|$ & $|W|$ & $\Gamma$\\
\hline
\end{longtable}
\begin{longtable}{rrrrrl}
Nr. &$|W_K|$& $\#K_5(1)$ & $\#K_4^a(0)$ & $\#K_4^b(0)$ & $K$ \\
\hline
1&    12 & 1176 & 36 & 0 & \{ 1, 2, 3, 4, 5, 9, 17, 19, 34, 37, 41, 49, 65, 66, 129, 130, 131, 132, 133, 
146, 148, 155, 156, 158, 165, 166, 167, 173, 174 \}\\
2&    48 & 2352 & 8 & 0 & \{ 1, 2, 3, 4, 5, 6, 8, 9, 10, 12, 14, 17, 18, 20, 22, 26, 129, 130, 131, 132, 
133, 134, 137, 138, 143, 144, 145, 148, 149 \}\\

3&    12 & 2008 & 12 & 0 & \{ 1, 2, 3, 4, 5, 6, 8, 9, 10, 17, 34, 42, 66, 129, 130, 131, 132, 133, 137, 143,
145, 146, 150, 155, 156, 157, 160, 165, 166 \}\\

4&    8 & 1256 & 32 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 12, 14, 17, 34, 42, 50, 65, 66, 129, 130, 131, 132, 133, 
145, 146, 150, 155, 156, 157, 160, 169, 173 \}\\

 5&   96 & 1288 & 36 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 10, 17, 19, 21, 25, 35, 37, 41, 65, 129, 130, 131, 132, 
133, 134, 143, 147, 148, 158, 165, 166, 173 \}\\

   6& 16 & 1256 & 28 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 17, 19, 25, 37, 41, 129, 130, 131, 132, 133, 134, 135, 
143, 146, 147, 148, 156, 158, 165, 166, 167, 173 \}\\

 7&   1 & 800 & 45 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 10, 13, 14, 16, 34, 37, 38, 41, 43, 129, 130, 131, 132, 
133, 138, 139, 142, 155, 158, 159, 160, 161 \}\\

 8&   4 & 816 & 49 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 10, 12, 13, 15, 16, 35, 38, 41, 43, 129, 130, 131, 132, 
133, 139, 142, 155, 157, 158, 159, 160, 161 \}\\

 9&   1 & 800 & 45 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 11, 12, 13, 14, 16, 34, 39, 41, 43, 129, 130, 131, 132, 
133, 139, 142, 155, 157, 158, 159, 160, 161 \}\\

 10 &   4 & 800 & 45 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 13, 14, 16, 34, 37, 38, 39, 41, 43, 129, 130, 131, 132, 
133, 138, 142, 155, 156, 158, 159, 160, 161 \}\\

11 &    2 & 792 & 43 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 12, 14, 16, 34, 36, 38, 39, 41, 43, 129, 130, 131, 132, 
133, 139, 142, 155, 157, 158, 159, 160, 161 \}\\

12&    2 & 808 & 47 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 12, 13, 14, 15, 16, 38, 39, 41, 43, 129, 130, 131, 132, 
133, 139, 142, 155, 157, 158, 159, 160, 161 \}\\

   13& 12 & 832 & 53 & 0 & \{ 1, 2, 3, 5, 7, 9, 11, 12, 13, 14, 16, 34, 39, 41, 43, 45, 129, 130, 131, 132, 
133, 135, 137, 142, 155, 156, 157, 159, 161 \}\\

14&    4 & 808 & 47 & 0 & \{ 1, 2, 3, 5, 7, 9, 11, 12, 14, 16, 34, 36, 39, 41, 43, 45, 129, 130, 131, 132, 
133, 135, 137, 138, 142, 155, 156, 159, 161 \}\\

15&    4 & 1440 & 25 & 0 & \{ 1, 2, 3, 4, 5, 6, 8, 9, 17, 20, 34, 38, 42, 65, 66, 129, 130, 131, 132, 133, 
143, 146, 150, 155, 156, 160, 165, 166, 169 \}\\

16&    4 & 1400 & 28 & 0 &\{ 1, 2, 3, 4, 5, 6, 9, 17, 19, 25, 34, 35, 37, 65, 129, 130, 131, 132, 133, 134,
143, 144, 148, 156, 158, 165, 166, 167, 173 \}\\

17&    2 & 1392 & 26 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 17, 19, 35, 37, 41, 129, 130, 131, 132, 133, 134, 135, 
143, 147, 148, 155, 156, 158, 165, 166, 167, 173 \}\\

18&    16 & 976 & 42 & 0 & \{ 1, 2, 3, 5, 9, 13, 17, 19, 34, 35, 37, 41, 49, 66, 129, 130, 131, 132, 133, 
135, 148, 155, 156, 158, 166, 167, 173, 174, 179 \}\\

19&    16 & 1240 & 32 & 0 & \{ 1, 2, 3, 4, 5, 6, 7, 9, 17, 19, 21, 41, 49, 65, 66, 129, 130, 131, 132, 133, 
145, 146, 147, 148, 155, 158, 165, 166, 167 \}\\

20&    2 & 632 & 52 & 0 & \{ 1, 2, 3, 5, 7, 9, 10, 19, 21, 34, 41, 49, 65, 66, 129, 130, 131, 132, 133, 
145, 146, 148, 155, 158, 159, 165, 166, 174, 179 \}\\

21&    2 & 624 & 50 & 0 & \{ 1, 2, 3, 5, 7, 9, 10, 13, 19, 21, 34, 35, 41, 49, 65, 66, 129, 130, 131, 132, 
133, 145, 148, 155, 158, 159, 166, 174, 179 \}\\

22&    4 & 624 & 50 & 0 & \{ 1, 2, 3, 5, 7, 9, 11, 13, 18, 19, 21, 34, 41, 49, 65, 66, 129, 130, 131, 132, 
133, 145, 146, 148, 155, 159, 167, 174, 179 \}\\

23&    4 & 640 & 54 & 0 & \{ 1, 2, 3, 5, 6, 7, 9, 10, 19, 25, 35, 37, 41, 49, 65, 66, 129, 130, 131, 132, 
133, 147, 148, 156, 158, 159, 165, 166, 179 \}\\

  24&  16 & 616 & 48 & 0 & \{ 1, 2, 3, 5, 7, 11, 18, 19, 25, 34, 37, 49, 65, 66, 129, 130, 131, 132, 133, 
144, 146, 148, 156, 159, 165, 167, 168, 174, 179 \}\\

25&    4 & 632 & 52 & 0 & \{ 1, 2, 3, 5, 7, 10, 18, 19, 25, 35, 37, 49, 65, 66, 129, 130, 131, 132, 133, 
144, 147, 148, 156, 159, 165, 166, 168, 174, 179 \}\\

26&    32 & 648 & 56 & 0 & \{ 1, 2, 3, 5, 6, 11, 18, 19, 25, 35, 37, 49, 65, 66, 129, 130, 131, 132, 133, 
144, 147, 148, 156, 159, 165, 167, 168, 173, 179 \}\\

27&    48 & 680 & 64 & 0 &\{ 1, 2, 3, 4, 5, 13, 21, 25, 37, 49, 65, 66, 129, 130, 131, 132, 133, 144, 146, 
147, 148, 157, 158, 159, 166, 167, 168, 173, 174 \}\\

28&    2 & 656 & 50 & 0 & \{ 1, 2, 3, 5, 7, 9, 12, 14, 16, 34, 36, 38, 39, 41, 43, 45, 129, 130, 131, 132, 
133, 135, 138, 142, 155, 156, 158, 159, 161 \}\\

29&    2 & 648 & 48 & 0 & \{ 1, 2, 3, 5, 7, 9, 11, 14, 15, 16, 36, 37, 39, 41, 43, 45, 129, 130, 131, 132, 
133, 135, 137, 139, 142, 155, 157, 159, 161 \}\\

30&    1 & 664 & 52 & 0 & \{ 1, 2, 3, 5, 7, 9, 10, 12, 15, 16, 35, 36, 38, 41, 43, 45, 129, 130, 131, 132, 
133, 135, 138, 139, 142, 155, 158, 159, 161 \}\\

31&    4 & 664 & 52 & 0 & \{ 1, 2, 3, 5, 7, 9, 10, 12, 15, 16, 35, 36, 38, 41, 43, 45, 129, 130, 131, 132, 
133, 137, 138, 139, 142, 155, 159, 160, 161 \}\\
Nr. & $|W_K|$& $\#K_5(1)$ & $\#K_4^a(0)$ & $\#K_4^b(0)$ & $K$ \\
\hline

32&    4 & 648 & 48 & 0 & \{ 1, 2, 3, 5, 7, 9, 10, 14, 15, 16, 36, 37, 38, 41, 43, 45, 129, 130, 131, 132, 
133, 135, 138, 140, 142, 156, 158, 159, 161 \}\\

33&    8 & 680 & 56 & 0 & \{ 1, 2, 3, 5, 7, 9, 10, 15, 16, 35, 36, 37, 38, 41, 43, 45, 129, 130, 131, 132, 
133, 138, 139, 140, 143, 158, 159, 160, 161 \}\\

34&    4 & 656 & 50 & 0 & \{ 1, 2, 3, 5, 7, 9, 10, 12, 15, 16, 35, 36, 38, 41, 43, 45, 129, 130, 131, 132, 
133, 137, 139, 140, 142, 157, 159, 160, 161 \}\\

35&    16 & 664 & 52 & 0 & \{ 1, 2, 3, 5, 7, 18, 20, 22, 23, 24, 36, 38, 40, 49, 51, 53, 129, 130, 131, 132,
133, 135, 141, 144, 165, 166, 167, 168, 170 \}\\

36&    2 & 656 & 50 & 0 & \{ 1, 2, 3, 5, 7, 18, 19, 20, 24, 34, 35, 36, 40, 49, 51, 53, 129, 130, 131, 132,
133, 138, 139, 141, 144, 167, 168, 169, 170 \}\\

37&    12 & 688 & 58 & 0 & \{ 1, 2, 3, 4, 5, 21, 22, 23, 24, 37, 38, 39, 40, 49, 50, 51, 129, 130, 131, 132,
133, 135, 139, 141, 144, 166, 167, 168, 170 \}\\

38&    48 & 1416 & 34 & 0 & \{ 1, 2, 3, 4, 5, 9, 13, 17, 34, 35, 37, 41, 49, 65, 129, 130, 131, 132, 133, 
134, 148, 155, 156, 157, 158, 166, 167, 173, 174 \}\\

39&    48 & 1184 & 36 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 17, 25, 35, 37, 41, 49, 65, 129, 130, 131, 132, 133, 134,
147, 148, 156, 157, 158, 165, 166, 167, 173 \}\\

40&    2 & 952 & 38 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 12, 17, 18, 22, 36, 38, 42, 50, 65, 66, 129, 130, 131, 
132, 133, 149, 150, 155, 157, 165, 169, 173 \}\\

41&    2 & 968 & 42 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 12, 14, 17, 18, 36, 38, 42, 50, 65, 66, 129, 130, 131, 
132, 133, 149, 150, 155, 156, 157, 169, 173 \}\\

42&    2 & 960 & 40 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 12, 14, 17, 20, 34, 38, 42, 50, 65, 66, 129, 130, 131, 
132, 133, 146, 150, 155, 156, 160, 169, 173 \}\\

43&    1 & 952 & 38 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 14, 17, 20, 36, 42, 50, 65, 66, 129, 130, 131, 132, 133, 
145, 149, 150, 155, 156, 160, 166, 169, 173 \}\\

44&    2 & 960 & 40 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 14, 17, 22, 36, 42, 50, 65, 66, 129, 130, 131, 132, 133, 
145, 149, 150, 155, 157, 160, 166, 169, 173 \}\\

45&    4 & 640 & 56 & 0 & \{ 1, 2, 3, 5, 7, 9, 10, 19, 21, 35, 41, 49, 65, 66, 129, 130, 131, 132, 133, 
145, 147, 148, 155, 158, 159, 165, 166, 174, 179 \}\\

46&    2 & 616 & 50 & 0 & \{ 1, 2, 3, 5, 7, 9, 11, 19, 21, 34, 41, 49, 65, 66, 129, 130, 131, 132, 133, 
145, 146, 148, 155, 158, 159, 165, 167, 174, 179 \}\\

   47& 8 & 624 & 52 & 0 & \{ 1, 2, 3, 5, 7, 9, 19, 21, 34, 41, 49, 66, 129, 130, 131, 132, 133, 135, 145, 
146, 148, 155, 158, 159, 165, 166, 167, 174, 179 \}\\

48&    2 & 624 & 52 & 0 & \{ 1, 2, 3, 5, 7, 9, 10, 19, 21, 25, 34, 35, 41, 49, 65, 66, 129, 130, 131, 132, 
133, 145, 148, 158, 159, 165, 166, 174, 179 \}\\

49&    24 & 656 & 60 & 0 & \{ 1, 2, 3, 5, 6, 9, 10, 19, 21, 25, 35, 37, 41, 49, 65, 66, 129, 130, 131, 132, 
133, 147, 148, 158, 159, 165, 166, 173, 179 \}\\

50&    2 & 624 & 52 & 0 & \{ 1, 2, 3, 5, 7, 11, 13, 18, 25, 35, 49, 66, 129, 130, 131, 132, 133, 135, 144, 
145, 147, 148, 156, 157, 159, 167, 168, 174, 179 \}\\

51&    2 & 616 & 50 & 0 & \{ 1, 2, 3, 5, 7, 10, 11, 18, 19, 25, 37, 49, 65, 66, 129, 130, 131, 132, 133, 
144, 146, 147, 148, 156, 159, 165, 168, 174, 179 \}\\

52&    4 & 624 & 52 & 0 & \{ 1, 2, 3, 5, 7, 11, 18, 25, 35, 49, 65, 66, 129, 130, 131, 132, 133, 144, 145, 
147, 148, 156, 157, 159, 165, 167, 168, 174, 179 \}\\

53&    4 & 640 & 56 & 0 & \{ 1, 2, 3, 4, 5, 10, 11, 13, 21, 25, 37, 49, 65, 66, 129, 130, 131, 132, 133, 
144, 146, 147, 148, 157, 158, 159, 168, 173, 174 \}\\

54&    4 & 480 & 56 & 0 & \{ 1, 2, 3, 5, 10, 13, 21, 25, 35, 49, 65, 66, 129, 130, 131, 132, 133, 144, 145,
147, 148, 157, 158, 159, 166, 168, 173, 174, 179 \}\\

55&    4 & 488 & 58 & 0 & \{ 1, 2, 3, 5, 11, 13, 19, 25, 37, 49, 65, 66, 129, 130, 131, 132, 133, 144, 146,
147, 148, 156, 158, 159, 167, 168, 173, 174, 179 \}\\

56&    48 & 504 & 62 & 0 & \{ 1, 2, 3, 5, 11, 13, 25, 35, 37, 49, 65, 66, 129, 130, 131, 132, 133, 144, 147,
148, 156, 157, 158, 159, 167, 168, 173, 174, 179 \}\\

57&    1152 & 1032 & 44 & 0 & \{ 1, 2, 3, 4, 9, 10, 11, 17, 18, 21, 25, 33, 34, 35, 41, 49, 67, 69, 129, 130, 
131, 134, 135, 145, 157, 165, 173, 174, 175 \}\\

58&    4 & 376 & 62 & 0 & \{ 1, 2, 3, 5, 11, 18, 21, 25, 37, 41, 66, 67, 129, 130, 131, 132, 135, 143, 146,
147, 148, 157, 159, 165, 167, 168, 173, 174, 179 \}\\

59&    36 & 384 & 64 & 0 & \{ 1, 2, 3, 5, 11, 18, 21, 25, 34, 37, 41, 65, 66, 67, 129, 130, 131, 132, 143, 
146, 148, 157, 159, 165, 167, 168, 173, 174, 179 \}\\

60&    16 & 392 & 66 & 0 & \{ 1, 2, 3, 5, 19, 21, 25, 34, 37, 41, 66, 67, 129, 130, 131, 132, 135, 143, 146,
148, 158, 159, 165, 166, 167, 168, 173, 174, 179 \}\\

61&    20 & 368 & 60 & 0 & \{ 1, 2, 3, 5, 10, 19, 25, 37, 41, 49, 66, 67, 129, 130, 131, 132, 135, 146, 147,
148, 156, 158, 159, 165, 166, 168, 173, 174, 179 \}\\

 62&   96 & 424 & 74 & 0 & \{ 1, 2, 3, 4, 5, 10, 13, 19, 21, 25, 37, 41, 49, 65, 66, 67, 129, 130, 131, 132,
146, 147, 148, 158, 159, 166, 168, 173, 174 \}\\

63&    1440 & 488 & 90 & 0 & \{ 1, 2, 3, 4, 5, 13, 21, 25, 37, 41, 49, 65, 66, 67, 129, 130, 131, 132, 146, 
147, 148, 157, 158, 159, 166, 167, 168, 173, 174 \}\\

64&    24 & 360 & 58 & 0 & \{ 1, 2, 3, 9, 11, 13, 18, 19, 37, 49, 66, 69, 129, 130, 131, 133, 135, 144, 146,
147, 148, 155, 156, 159, 167, 173, 174, 175, 179 \}\\

65&    240 & 1888 & 20 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 10, 17, 34, 35, 37, 41, 65, 129, 130, 131, 132, 133, 134,
143, 148, 155, 156, 157, 158, 165, 166, 173 \}\\

66&    4 & 1744 & 18 & 0 & \{ 1, 2, 3, 4, 5, 6, 8, 9, 11, 12, 15, 17, 19, 20, 23, 26, 129, 130, 131, 132, 
133, 134, 137, 138, 139, 143, 144, 148, 149 \}\\
Nr. & $|W_K|$& $\#K_5(1)$ & $\#K_4^a(0)$ & $\#K_4^b(0)$ & $K$ \\
\hline

67&    4 & 1776 & 16 & 0 & \{ 1, 2, 3, 4, 5, 6, 8, 9, 12, 13, 17, 18, 19, 22, 23, 26, 129, 130, 131, 132, 
133, 134, 135, 138, 143, 144, 145, 147, 148 \}\\

68&    4 & 1616 & 20 & 0 & \{ 1, 2, 3, 4, 5, 6, 8, 9, 14, 17, 18, 20, 21, 22, 23, 26, 129, 130, 131, 132, 
133, 134, 139, 140, 143, 146, 147, 148, 149 \}\\

69&    24 & 1632 & 24 & 0 & \{ 1, 2, 3, 4, 5, 6, 8, 9, 12, 17, 20, 33, 34, 38, 42, 50, 66, 129, 130, 131, 
132, 133, 137, 146, 155, 156, 160, 165, 169 \}\\

70&    192 & 2264 & 7 & 84 & \{ 1, 2, 3, 4, 5, 6, 8, 9, 10, 11, 17, 18, 21, 26, 129, 130, 131, 132, 133, 134, 
135, 143, 144, 145, 146, 147, 148, 157, 165 \}\\

 71&   8 & 872 & 42 & 0 & \{ 1, 2, 3, 4, 5, 9, 11, 13, 17, 19, 21, 34, 35, 37, 41, 49, 65, 66, 129, 130, 
131, 132, 133, 148, 155, 158, 167, 173, 174 \}\\

72&    4 & 880 & 44 & 0 & \{ 1, 2, 3, 4, 5, 9, 11, 13, 17, 21, 35, 37, 41, 49, 65, 66, 129, 130, 131, 132, 
133, 147, 148, 155, 157, 158, 167, 173, 174 \}\\

73&    12 & 1344 & 33 & 0 & \{ 1, 2, 3, 4, 5, 9, 13, 17, 34, 35, 41, 49, 65, 129, 130, 131, 132, 133, 134, 
145, 148, 155, 156, 157, 158, 166, 167, 173, 174 \}\\

74&    8 & 736 & 48 & 0 & \{ 1, 2, 3, 5, 7, 9, 18, 19, 21, 35, 41, 49, 65, 66, 129, 130, 131, 132, 133, 
145, 147, 148, 155, 159, 165, 166, 167, 174, 179 \}\\

75&    16 & 1952 & 12 & 0 & \{ 1, 2, 3, 4, 5, 6, 8, 9, 11, 12, 14, 17, 18, 20, 23, 26, 129, 130, 131, 132, 
133, 134, 135, 137, 138, 143, 144, 145, 148 \}\\

76&    4 & 1584 & 20 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 10, 11, 17, 18, 21, 25, 35, 37, 65, 129, 130, 131, 132, 
133, 134, 143, 144, 147, 148, 157, 165, 173 \}\\

77&    8 & 1592 & 22 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 10, 11, 17, 19, 21, 25, 35, 37, 65, 129, 130, 131, 132, 
133, 134, 143, 144, 147, 148, 158, 165, 173 \}\\

78&    240 & 1208 & 40 & 0 & \{ 1, 2, 3, 5, 7, 8, 9, 11, 12, 15, 33, 35, 36, 39, 43, 45, 129, 130, 131, 132, 
133, 138, 139, 140, 142, 158, 159, 160, 161 \}\\

79&    6 & 1232 & 34 & 0 & \{ 1, 2, 3, 4, 5, 9, 13, 17, 18, 34, 35, 41, 49, 65, 66, 129, 130, 131, 132, 133,
145, 148, 155, 156, 157, 166, 167, 173, 174 \}\\

80&    8 & 520 & 53 & 0 & \{ 1, 2, 3, 5, 7, 18, 22, 23, 24, 36, 37, 38, 40, 49, 51, 53, 129, 130, 131, 132,
133, 135, 138, 141, 144, 165, 167, 168, 170 \}\\

81&    2 & 520 & 53 & 0 & \{ 1, 2, 3, 5, 7, 18, 19, 22, 24, 34, 36, 37, 40, 49, 51, 53, 129, 130, 131, 132,
133, 138, 139, 141, 144, 167, 168, 169, 170 \}\\

82&    4 & 536 & 57 & 0 & \{ 1, 2, 3, 5, 7, 18, 20, 22, 24, 34, 36, 38, 40, 49, 51, 53, 129, 130, 131, 132,
133, 138, 139, 141, 144, 167, 168, 169, 170 \}\\

83&    4 & 528 & 55 & 0 & \{ 1, 2, 3, 5, 7, 18, 24, 34, 35, 36, 37, 38, 40, 49, 51, 53, 129, 130, 131, 132,
133, 138, 139, 141, 144, 167, 168, 169, 170 \}\\

84&    2 & 528 & 55 & 0 & \{ 1, 2, 3, 5, 7, 18, 23, 24, 35, 36, 37, 38, 40, 49, 51, 53, 129, 130, 131, 132,
133, 138, 141, 144, 165, 167, 168, 169, 170 \}\\

85&    4 & 528 & 55 & 0 & \{ 1, 2, 3, 5, 7, 20, 22, 24, 34, 36, 38, 39, 40, 49, 51, 53, 129, 130, 131, 132,
133, 138, 141, 144, 165, 167, 168, 169, 170 \}\\

86&    16 & 544 & 59 & 0 & \{ 1, 2, 3, 5, 6, 18, 19, 23, 24, 35, 36, 37, 40, 49, 50, 53, 129, 130, 131, 132,
133, 138, 139, 141, 144, 167, 168, 169, 170 \}\\

87&    2 & 536 & 57 & 0 & \{ 1, 2, 3, 4, 5, 21, 22, 23, 24, 37, 38, 39, 40, 49, 50, 51, 129, 130, 131, 132,
133, 135, 138, 141, 144, 165, 167, 168, 170 \}\\

88&    20 & 528 & 55 & 0 & \{ 1, 2, 3, 4, 5, 19, 22, 23, 24, 36, 37, 39, 40, 49, 50, 51, 129, 130, 131, 132,
133, 135, 139, 141, 144, 166, 167, 168, 170 \}\\

89&    24 & 552 & 61 & 0 & \{ 1, 2, 3, 4, 5, 23, 24, 35, 36, 37, 38, 39, 40, 49, 50, 51, 129, 130, 131, 132,
133, 138, 139, 141, 144, 167, 168, 169, 170 \}\\

90&    8 & 560 & 63 & 0 & \{ 1, 2, 3, 4, 5, 21, 22, 23, 24, 37, 38, 39, 40, 49, 50, 51, 129, 130, 131, 132,
133, 138, 139, 141, 144, 167, 168, 169, 170 \}\\

91&    240 & 608 & 75 & 0 & \{ 1, 2, 3, 5, 9, 19, 20, 23, 27, 35, 36, 39, 43, 67, 68, 129, 130, 131, 132, 
138, 143, 151, 162, 165, 167, 169, 174, 176, 184 \}\\

92&    12 & 784 & 49 & 0 & \{ 1, 2, 3, 5, 7, 19, 20, 21, 22, 24, 34, 39, 40, 49, 51, 53, 129, 130, 131, 132,
133, 135, 137, 144, 155, 165, 166, 168, 170 \}\\

93&    8 & 600 & 52 & 0 & \{ 1, 2, 3, 5, 11, 18, 19, 25, 37, 49, 65, 66, 129, 130, 131, 132, 133, 144, 146,
147, 148, 156, 159, 165, 167, 168, 173, 174, 179 \}\\

94&    4 & 608 & 54 & 0 & \{ 1, 2, 3, 5, 10, 11, 13, 25, 35, 49, 65, 66, 129, 130, 131, 132, 133, 144, 145,
147, 148, 156, 157, 158, 159, 168, 173, 174, 179 \}\\

95&    240 & 1568 & 35 & 0 & \{ 1, 2, 3, 5, 8, 9, 12, 14, 15, 17, 20, 22, 23, 26, 27, 29, 129, 130, 131, 132, 
133, 134, 137, 139, 140, 141, 146, 148, 149 \}\\

96&    12 & 1344 & 32 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 17, 25, 34, 35, 37, 41, 65, 129, 130, 131, 132, 133, 134,
143, 148, 156, 157, 158, 165, 166, 167, 173 \}\\

97&    8 & 1520 & 26 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 17, 19, 34, 35, 37, 41, 65, 129, 130, 131, 132, 133, 134,
143, 148, 155, 156, 158, 165, 166, 167, 173 \}\\

98&    12 & 992 & 40 & 0 & \{ 1, 2, 3, 4, 5, 9, 13, 17, 19, 34, 35, 37, 41, 49, 65, 66, 129, 130, 131, 132, 
133, 148, 155, 156, 158, 166, 167, 173, 174 \}\\

99&    2 & 1632 & 20 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 11, 17, 25, 34, 35, 65, 129, 130, 131, 132, 133, 134, 
143, 144, 145, 148, 156, 157, 158, 165, 167, 173 \}\\

100&    2 & 1632 & 20 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 10, 17, 19, 25, 34, 35, 41, 65, 129, 130, 131, 132, 133, 
134, 143, 145, 148, 156, 158, 165, 166, 173 \}\\

101&    4 & 1808 & 15 & 0 & \{ 1, 2, 3, 4, 5, 6, 8, 9, 13, 14, 17, 18, 21, 22, 23, 26, 129, 130, 131, 132, 
133, 134, 137, 138, 139, 143, 144, 148, 149 \}\\
Nr. & $|W_K|$& $\#K_5(1)$ & $\#K_4^a(0)$ & $\#K_4^b(0)$ & $K$ \\
\hline

102&    8 & 720 & 48 & 0 & \{ 1, 2, 3, 5, 7, 9, 13, 18, 19, 21, 25, 35, 41, 49, 65, 66, 129, 130, 131, 132, 
133, 145, 147, 148, 159, 166, 167, 174, 179 \}\\

103& 2 & 1072 & 34 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 11, 13, 17, 18, 19, 21, 35, 37, 41, 65, 66, 129, 130, 
131, 132, 133, 143, 147, 148, 155, 167, 173 \}\\

104&    1 & 1080 & 36 & 0 &\{ 1, 2, 3, 4, 5, 6, 9, 10, 11, 17, 19, 37, 41, 49, 65, 66, 129, 130, 131, 132, 
133, 146, 147, 148, 155, 156, 158, 165, 173 \}\\

105&    2 & 1072 & 34 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 10, 11, 13, 17, 19, 35, 37, 41, 49, 65, 66, 129, 130, 
131, 132, 133, 147, 148, 155, 156, 158, 173 \}\\

106&    4 & 1088 & 38 & 0 & \{ 1, 2, 3, 4, 5, 6, 7, 9, 10, 17, 19, 21, 35, 37, 41, 49, 65, 66, 129, 130, 131,
132, 133, 147, 148, 155, 158, 165, 166 \}\\

107&    2 & 496 & 56 & 0 & \{ 1, 2, 3, 5, 7, 11, 13, 18, 25, 34, 35, 49, 65, 66, 129, 130, 131, 132, 133, 
144, 145, 148, 156, 157, 159, 167, 168, 174, 179 \}\\

108&    4 & 488 & 54 & 0 & \{ 1, 2, 3, 5, 7, 13, 18, 25, 35, 49, 65, 66, 129, 130, 131, 132, 133, 144, 145, 
147, 148, 156, 157, 159, 166, 167, 168, 174, 179 \}\\

109&    8 & 504 & 58 & 0 & \{ 1, 2, 3, 5, 7, 11, 13, 18, 25, 35, 37, 49, 65, 66, 129, 130, 131, 132, 133, 
144, 147, 148, 156, 157, 159, 167, 168, 174, 179 \}\\

110&    4 & 512 & 60 & 0 & \{ 1, 2, 3, 4, 5, 10, 13, 21, 25, 35, 37, 49, 65, 66, 129, 130, 131, 132, 133, 
144, 147, 148, 157, 158, 159, 166, 168, 173, 174 \}\\

111&    4 & 1376 & 28 & 0 &\{ 1, 2, 3, 4, 5, 6, 9, 17, 18, 21, 35, 41, 65, 66, 129, 130, 131, 132, 133, 143,
145, 147, 148, 155, 157, 165, 166, 167, 173 \}\\

112&    12 & 1376 & 28 & 0 & \{ 1, 2, 3, 4, 5, 6, 7, 9, 10, 11, 13, 17, 35, 37, 41, 49, 65, 66, 129, 130, 131,
132, 133, 147, 148, 155, 156, 157, 158 \}\\

113&    4 & 1168 & 36 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 17, 35, 37, 41, 49, 65, 66, 129, 130, 131, 132, 133, 147,
148, 155, 156, 157, 158, 165, 166, 167, 173 \}\\

114&    4 & 736 & 46 & 0 & \{ 1, 2, 3, 5, 7, 9, 11, 21, 34, 35, 41, 49, 65, 66, 129, 130, 131, 132, 133, 
145, 148, 155, 157, 158, 159, 165, 167, 174, 179 \}\\

115&    2 & 744 & 48 & 0 & \{ 1, 2, 3, 5, 7, 9, 21, 34, 35, 41, 49, 66, 129, 130, 131, 132, 133, 135, 145, 
148, 155, 157, 158, 159, 165, 166, 167, 174, 179 \}\\

116&    8 & 760 & 52 & 0 & \{ 1, 2, 3, 5, 7, 9, 10, 19, 21, 25, 35, 37, 41, 66, 129, 130, 131, 132, 133, 
135, 143, 147, 148, 158, 159, 165, 166, 174, 179 \}\\

117&    2 & 744 & 48 & 0 & \{ 1, 2, 3, 5, 7, 9, 10, 19, 21, 25, 35, 41, 49, 66, 129, 130, 131, 132, 133, 
135, 145, 147, 148, 158, 159, 165, 166, 174, 179 \}\\

118&    8 & 1568 & 22 & 0 & \{ 1, 2, 3, 4, 5, 6, 8, 9, 11, 14, 15, 17, 20, 21, 23, 26, 129, 130, 131, 132, 
133, 134, 137, 138, 139, 143, 144, 148, 149 \}\\

119&    4 & 1992 & 12 & 0 & \{ 1, 2, 3, 4, 5, 6, 8, 9, 12, 14, 17, 18, 20, 22, 23, 26, 129, 130, 131, 132, 
133, 134, 135, 137, 139, 143, 144, 146, 148 \}\\

120&    2 & 784 & 45 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 12, 14, 15, 16, 36, 38, 39, 41, 43, 129, 130, 131, 132, 
133, 137, 139, 142, 155, 157, 159, 160, 161 \}\\

121&    2 & 784 & 45 & 0 & \{ 1, 2, 3, 5, 7, 9, 13, 14, 16, 34, 37, 38, 39, 41, 43, 45, 129, 130, 131, 132, 
133, 135, 138, 142, 155, 156, 158, 159, 161 \}\\

122&    16 & 792 & 47 & 0 & \{ 1, 2, 3, 5, 7, 9, 12, 16, 34, 35, 36, 38, 39, 41, 43, 45, 129, 130, 131, 132, 
133, 135, 138, 139, 142, 155, 158, 159, 161 \}\\

123&    4 & 792 & 47 & 0 & \{ 1, 2, 3, 5, 7, 9, 10, 15, 16, 35, 36, 37, 38, 41, 43, 45, 129, 130, 131, 132, 
133, 135, 139, 142, 155, 157, 158, 159, 161 \}\\

124&    4 & 792 & 47 & 0 & \{ 1, 2, 3, 5, 7, 9, 10, 15, 16, 35, 36, 37, 38, 41, 43, 45, 129, 130, 131, 132, 
133, 135, 138, 140, 143, 156, 158, 159, 161 \}\\

125&    24 & 416 & 64 & 0 & \{ 1, 2, 3, 5, 11, 13, 18, 25, 35, 37, 49, 65, 66, 129, 130, 131, 132, 133, 144, 
147, 148, 156, 157, 159, 167, 168, 173, 174, 179 \}\\

126&    4 & 400 & 60 & 0 & \{ 1, 2, 3, 5, 10, 13, 19, 25, 35, 37, 49, 65, 66, 129, 130, 131, 132, 133, 144, 
147, 148, 156, 158, 159, 166, 168, 173, 174, 179 \}\\

127&    16 & 432 & 68 & 0 & \{ 1, 2, 3, 5, 6, 11, 19, 25, 37, 41, 49, 65, 66, 129, 130, 131, 132, 133, 146, 
147, 148, 156, 158, 159, 165, 167, 168, 173, 179 \}\\

128&    4 & 392 & 58 & 0 & \{ 1, 2, 3, 5, 11, 18, 25, 37, 41, 66, 67, 129, 130, 131, 132, 135, 143, 146, 
147, 148, 156, 157, 159, 165, 167, 168, 173, 174, 179 \}\\

129&    4 & 408 & 62 & 0 & \{ 1, 2, 3, 5, 11, 18, 21, 25, 34, 37, 41, 66, 67, 129, 130, 131, 132, 135, 143, 
146, 148, 157, 159, 165, 167, 168, 173, 174, 179 \}\\

130&    4 & 408 & 62 & 0 & \{ 1, 2, 3, 5, 11, 18, 21, 25, 35, 37, 41, 66, 67, 129, 130, 131, 132, 135, 143, 
147, 148, 157, 159, 165, 167, 168, 173, 174, 179 \}\\

131&    16 & 416 & 64 & 0 & \{ 1, 2, 3, 5, 21, 25, 34, 37, 41, 66, 67, 129, 130, 131, 132, 135, 143, 146, 
148, 157, 158, 159, 165, 166, 167, 168, 173, 174, 179 \}\\

132&    192 & 480 & 80 & 0 & \{ 1, 2, 3, 4, 5, 13, 19, 21, 25, 37, 41, 49, 65, 66, 67, 129, 130, 131, 132, 
146, 147, 148, 158, 159, 166, 167, 168, 173, 174 \}\\

133&    128 & 416 & 64 & 0 & \{ 1, 2, 3, 4, 9, 10, 21, 25, 37, 41, 49, 67, 69, 129, 130, 131, 134, 135, 146, 
147, 148, 157, 158, 159, 165, 166, 173, 174, 175 \}\\

134&    64 & 384 & 56 & 0 &\{ 1, 2, 3, 9, 11, 13, 18, 19, 35, 37, 49, 66, 69, 129, 130, 131, 133, 135, 144, 
147, 148, 155, 156, 159, 167, 173, 174, 175, 179 \}\\

135&    720 & 728 & 60 & 0 & \{ 1, 2, 3, 5, 9, 19, 21, 25, 35, 37, 41, 49, 65, 66, 129, 130, 131, 132, 133, 
147, 148, 158, 159, 165, 166, 167, 173, 174, 179 \}\\
Nr. & $|W_K|$& $\#K_5(1)$ & $\#K_4^a(0)$ & $\#K_4^b(0)$ & $K$ \\
\hline

136&    12 & 624 & 60 & 0 & \{ 1, 2, 3, 5, 7, 9, 10, 19, 21, 25, 35, 37, 41, 49, 65, 66, 129, 130, 131, 132, 
133, 147, 148, 158, 159, 165, 166, 174, 179 \}\\

137&    4 & 592 & 52 & 0 & \{ 1, 2, 3, 5, 7, 9, 18, 21, 25, 35, 41, 49, 65, 66, 129, 130, 131, 132, 133, 
145, 147, 148, 157, 159, 165, 166, 167, 174, 179 \}\\

138&    16 & 608 & 56 & 0 & \{ 1, 2, 3, 5, 11, 13, 25, 49, 65, 66, 129, 130, 131, 132, 133, 144, 145, 146, 
147, 148, 156, 157, 158, 159, 167, 168, 173, 174, 179 \}\\

139&    24 & 592 & 52 & 0 & \{ 1, 2, 3, 5, 11, 13, 18, 25, 34, 41, 66, 67, 129, 130, 131, 132, 135, 143, 145,
146, 148, 156, 157, 159, 167, 168, 173, 174, 179 \}\\

140&    192 & 1344 & 33 & 0 & \{ 1, 2, 3, 5, 9, 10, 17, 34, 35, 37, 49, 65, 66, 129, 130, 131, 132, 133, 144, 
148, 155, 156, 157, 158, 165, 166, 173, 174, 179 \}\\

141&     20 & 1808 & 15 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 10, 17, 20, 33, 42, 66, 129, 130, 131, 132, 133, 137, 
143, 145, 146, 149, 155, 156, 160, 165, 166, 173 \}\\

142&    8 & 1960 & 12 & 0 & \{ 1, 2, 3, 4, 5, 6, 8, 9, 11, 12, 13, 17, 18, 19, 23, 26, 129, 130, 131, 132, 
133, 134, 137, 143, 144, 145, 146, 148, 149 \}\\

143&    16 & 664 & 52 & 0 & \{ 1, 2, 3, 5, 7, 11, 13, 18, 25, 49, 66, 129, 130, 131, 132, 133, 135, 144, 145,
146, 147, 148, 156, 157, 159, 167, 168, 174, 179 \}\\

144&    18 & 648 & 48 & 0 & \{ 1, 2, 3, 5, 7, 10, 11, 13, 18, 19, 25, 37, 49, 65, 66, 129, 130, 131, 132, 
133, 144, 146, 147, 148, 156, 159, 168, 174, 179 \}\\

145&    24 & 664 & 52 & 0 & \{ 1, 2, 3, 4, 5, 10, 11, 13, 19, 21, 25, 37, 49, 65, 66, 129, 130, 131, 132, 
133, 144, 146, 147, 148, 158, 159, 168, 173, 174 \}\\

146&    432 & 696 & 60 & 0 & \{ 1, 2, 3, 4, 5, 6, 11, 13, 25, 35, 37, 41, 49, 65, 66, 129, 130, 131, 132, 133,
147, 148, 156, 157, 158, 159, 167, 168, 173 \}\\

147&    4 & 680 & 52 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 10, 14, 15, 16, 36, 37, 38, 41, 43, 129, 130, 131, 132, 
133, 138, 139, 142, 155, 158, 159, 160, 161 \}\\

148&    2 & 664 & 48 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 12, 13, 14, 16, 34, 38, 39, 41, 43, 129, 130, 131, 132, 
133, 138, 139, 142, 155, 158, 159, 160, 161 \}\\

149&    6 & 672 & 50 & 0 & \{ 1, 2, 3, 5, 7, 9, 11, 12, 14, 16, 34, 36, 39, 41, 43, 45, 129, 130, 131, 132, 
133, 135, 137, 139, 142, 155, 157, 159, 161 \}\\

150&    4 & 672 & 50 & 0 & \{ 1, 2, 3, 5, 7, 9, 10, 12, 16, 34, 35, 36, 38, 41, 43, 45, 129, 130, 131, 132, 
133, 138, 139, 140, 143, 158, 159, 160, 161 \}\\

151&    72 & 712 & 60 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 10, 15, 16, 35, 36, 37, 38, 41, 42, 129, 130, 131, 132, 
133, 138, 139, 140, 142, 158, 159, 160, 161 \}\\

152&    8 & 760 & 48 & 0 & \{ 1, 2, 3, 5, 7, 9, 11, 13, 19, 21, 34, 41, 49, 66, 129, 130, 131, 132, 133, 
135, 145, 146, 148, 155, 158, 159, 167, 174, 179 \}\\

153&    48 & 1704 & 25 & 0 & \{ 1, 2, 3, 4, 5, 6, 8, 9, 12, 14, 17, 18, 20, 22, 23, 26, 129, 130, 131, 132, 
133, 134, 137, 138, 139, 140, 141, 148, 149 \}\\

154&    4 & 1640 & 18 & 0 & \{ 1, 2, 3, 4, 5, 6, 8, 9, 10, 17, 36, 42, 66, 129, 130, 131, 132, 133, 137, 143,
145, 149, 150, 155, 156, 157, 160, 165, 166 \}\\

155&    8 & 1648 & 20 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 10, 14, 17, 20, 33, 36, 42, 66, 129, 130, 131, 132, 133, 
137, 143, 145, 149, 155, 156, 160, 166, 173 \}\\

156&    4 & 1408 & 24 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 11, 17, 21, 25, 35, 37, 41, 129, 130, 131, 132, 133, 134,
135, 143, 147, 148, 157, 158, 165, 167, 173 \}\\

157&    12 & 1200 & 34 & 0 &\{ 1, 2, 3, 4, 5, 6, 9, 11, 13, 17, 19, 21, 35, 37, 41, 66, 129, 130, 131, 132, 
133, 135, 143, 147, 148, 155, 158, 167, 173 \}\\

158&    24 & 1032 & 41 & 0 & \{ 1, 2, 3, 5, 7, 8, 9, 11, 15, 33, 35, 36, 37, 39, 43, 45, 129, 130, 131, 132, 
133, 137, 138, 139, 140, 142, 159, 160, 161 \}\\

159&    12 & 1592 & 22 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 13, 17, 18, 34, 35, 41, 65, 66, 129, 130, 131, 132, 133, 
143, 145, 148, 155, 156, 157, 166, 167, 173 \}\\

160&    24 & 1600 & 24 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 10, 17, 22, 34, 36, 42, 65, 66, 129, 130, 131, 132, 133, 
143, 145, 150, 155, 157, 160, 165, 166, 173 \}\\

161&    2 & 1080 & 37 & 0 & \{ 1, 2, 3, 4, 5, 9, 14, 17, 34, 36, 42, 50, 66, 129, 130, 131, 132, 133, 137, 
145, 150, 155, 156, 157, 160, 166, 169, 173, 176 \}\\

162&    4 & 1080 & 37 & 0 & \{ 1, 2, 3, 4, 5, 8, 9, 14, 17, 20, 22, 38, 42, 50, 66, 129, 130, 131, 132, 133, 
137, 146, 149, 150, 155, 160, 166, 169, 176 \}\\

163&    8 & 1088 & 39 & 0 & \{ 1, 2, 3, 5, 9, 10, 11, 13, 17, 34, 35, 37, 49, 65, 66, 129, 130, 131, 132, 
133, 144, 148, 155, 156, 157, 158, 173, 174, 179 \}\\

164&    12 & 1072 & 35 & 0 & \{ 1, 2, 3, 5, 9, 12, 14, 17, 18, 20, 22, 36, 38, 50, 66, 129, 130, 131, 132, 
133, 137, 144, 149, 150, 155, 169, 173, 176, 181 \}\\

165&    72 & 1088 & 39 & 0 & \{ 1, 2, 3, 5, 7, 8, 9, 11, 12, 16, 34, 35, 36, 39, 43, 45, 129, 130, 131, 132, 
133, 135, 137, 138, 142, 155, 156, 159, 161 \}\\

166&    4 & 768 & 44 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 11, 18, 21, 37, 41, 49, 66, 129, 130, 131, 132, 133, 135,
146, 147, 148, 155, 157, 159, 165, 167, 174 \}\\

167&    2 & 776 & 46 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 13, 18, 19, 37, 41, 49, 66, 129, 130, 131, 132, 133, 135,
146, 147, 148, 155, 156, 159, 166, 167, 174 \}\\

168&    8 & 800 & 52 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 10, 13, 18, 21, 35, 41, 49, 65, 66, 129, 130, 131, 132, 
133, 145, 147, 148, 155, 157, 159, 166, 174 \}\\

169&    2 & 768 & 44 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 10, 13, 18, 19, 37, 41, 49, 65, 66, 129, 130, 131, 132, 
133, 146, 147, 148, 155, 156, 159, 166, 174 \}\\

170&    12 & 1168 & 38 & 0 & \{ 1, 2, 3, 5, 8, 9, 12, 14, 17, 18, 20, 22, 36, 38, 42, 50, 66, 129, 130, 131, 
132, 133, 137, 149, 150, 155, 169, 176, 181 \}\\
Nr. &$|W_K|$& $\#K_5(1)$ & $\#K_4^a(0)$ & $\#K_4^b(0)$ & $K$ \\
\hline

171&    12 & 1776 & 19 & 0 & \{ 1, 2, 3, 4, 5, 6, 8, 9, 11, 12, 14, 15, 17, 20, 23, 26, 129, 130, 131, 132, 
133, 134, 137, 138, 139, 143, 144, 148, 149 \}\\

172&    14 & 1288 & 28 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 11, 17, 18, 19, 35, 37, 41, 66, 129, 130, 131, 132, 133, 
135, 143, 147, 148, 155, 156, 165, 167, 173 \}\\

173&    48 & 1304 & 32 & 0 & \{ 1, 2, 3, 4, 5, 6, 7, 9, 10, 11, 17, 18, 19, 35, 37, 41, 49, 65, 66, 129, 130, 
131, 132, 133, 147, 148, 155, 156, 165 \}\\

174&    240 & 1568 & 30 & 0 & \{ 1, 2, 3, 4, 5, 6, 7, 9, 17, 25, 34, 35, 37, 65, 129, 130, 131, 132, 133, 134, 
143, 144, 148, 156, 157, 158, 165, 166, 167 \}\\

175&    12 & 1936 & 14 & 0 & \{ 1, 2, 3, 4, 5, 6, 8, 9, 11, 12, 13, 14, 17, 18, 23, 26, 129, 130, 131, 132, 
133, 134, 135, 137, 143, 144, 145, 146, 148 \}\\

176&    48 & 896 & 50 & 0 & \{ 1, 2, 3, 5, 7, 9, 10, 17, 19, 21, 35, 37, 41, 49, 65, 66, 129, 130, 131, 132, 
133, 147, 148, 155, 158, 165, 166, 174, 179 \}\\

177&    4 & 1216 & 30 & 0 &\{ 1, 2, 3, 4, 5, 6, 9, 13, 17, 18, 19, 21, 35, 41, 65, 66, 129, 130, 131, 132, 
133, 143, 145, 147, 148, 155, 166, 167, 173 \}\\

178&    2 & 1224 & 32 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 17, 18, 19, 21, 35, 37, 41, 65, 66, 129, 130, 131, 132, 
133, 143, 147, 148, 155, 165, 166, 167, 173 \}\\

179&    16 & 1760 & 19 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 17, 18, 34, 35, 41, 65, 129, 130, 131, 132, 133, 134, 
143, 145, 148, 155, 156, 157, 165, 166, 167, 173 \}\\

180&    2 & 1240 & 30 & 0 &\{ 1, 2, 3, 4, 5, 6, 9, 13, 17, 18, 21, 35, 41, 66, 129, 130, 131, 132, 133, 135,
143, 145, 147, 148, 155, 157, 166, 167, 173 \}\\

181&    2 & 1240 & 30 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 17, 18, 19, 35, 37, 41, 66, 129, 130, 131, 132, 133, 135,
143, 147, 148, 155, 156, 165, 166, 167, 173 \}\\

182&    24 & 1264 & 36 & 0 & \{ 1, 2, 3, 4, 5, 6, 7, 9, 10, 13, 17, 18, 21, 35, 41, 49, 65, 66, 129, 130, 131,
132, 133, 145, 147, 148, 155, 157, 166 \}\\

183&    4 & 1248 & 32 & 0 &\{ 1, 2, 3, 4, 5, 6, 7, 9, 10, 17, 18, 19, 35, 37, 41, 49, 65, 66, 129, 130, 131,
132, 133, 147, 148, 155, 156, 165, 166 \}\\

184&    16 & 1440 & 25 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 17, 20, 36, 42, 65, 66, 129, 130, 131, 132, 133, 143, 
145, 149, 150, 155, 156, 160, 165, 166, 169, 173 \}\\

185&    24 & 1440 & 25 & 0 &\{ 1, 2, 3, 4, 5, 6, 9, 10, 12, 14, 17, 20, 22, 36, 38, 42, 66, 129, 130, 131, 
132, 133, 137, 143, 149, 150, 155, 160, 173 \}\\

186&    32 & 1512 & 26 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 17, 34, 41, 49, 65, 129, 130, 131, 132, 133, 134, 145, 
146, 148, 155, 156, 157, 158, 165, 166, 167, 173 \}\\

187&    12 & 1480 & 27 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 10, 17, 20, 22, 33, 36, 38, 42, 65, 66, 129, 130, 131, 
132, 133, 143, 149, 155, 160, 165, 166, 173 \}\\

188&    2 & 1464 & 23 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 17, 20, 33, 38, 42, 66, 129, 130, 131, 132, 133, 137, 
143, 146, 149, 155, 156, 160, 165, 166, 169, 173 \}\\

189&    192 & 808 & 46 & 0 &\{ 1, 2, 3, 4, 9, 10, 13, 17, 18, 21, 25, 33, 34, 35, 41, 49, 67, 69, 129, 130, 
131, 134, 135, 145, 157, 166, 173, 174, 175 \}\\

190&    12 & 920 & 42 & 0 & \{ 1, 2, 3, 5, 7, 9, 10, 14, 16, 34, 36, 37, 38, 41, 43, 45, 129, 130, 131, 132, 
133, 134, 138, 142, 155, 156, 158, 159, 160 \}\\

191&    8 & 928 & 44 & 0 & \{ 1, 2, 3, 5, 7, 9, 11, 14, 16, 34, 36, 37, 39, 41, 43, 45, 129, 130, 131, 132, 
133, 134, 137, 142, 155, 156, 157, 159, 160 \}\\

192&    4 & 920 & 42 & 0 & \{ 1, 2, 3, 5, 7, 9, 12, 16, 34, 35, 36, 38, 39, 41, 43, 45, 129, 130, 131, 132, 
133, 135, 142, 155, 156, 157, 158, 159, 161 \}\\

193&    8 & 928 & 44 & 0 & \{ 1, 2, 3, 5, 7, 9, 10, 11, 15, 16, 35, 36, 37, 41, 43, 45, 129, 130, 131, 132, 
133, 135, 138, 139, 142, 155, 158, 159, 161 \}\\

194&    144 & 1216 & 36 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 11, 13, 34, 37, 41, 49, 66, 129, 130, 131, 132, 133, 135,
146, 148, 155, 156, 157, 158, 159, 167, 174 \}\\

195&    72 & 1200 & 32 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 10, 11, 13, 21, 34, 35, 37, 41, 49, 65, 66, 129, 130, 
131, 132, 133, 148, 155, 157, 158, 159, 174 \}\\

196&    8 & 1408 & 28 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 10, 17, 19, 25, 34, 35, 37, 41, 65, 129, 130, 131, 132, 
133, 134, 143, 148, 156, 158, 165, 166, 173 \}\\

197&    2 & 1400 & 26 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 17, 19, 25, 34, 35, 37, 41, 129, 130, 131, 132, 133, 134,
135, 143, 148, 156, 158, 165, 166, 167, 173 \}\\

198&    24 & 1392 & 28 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 17, 19, 21, 35, 37, 41, 65, 129, 130, 131, 132, 133, 134,
143, 147, 148, 155, 158, 165, 166, 167, 173 \}\\

199&    4 & 1032 & 38 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 11, 13, 17, 21, 34, 35, 37, 41, 49, 65, 66, 129, 130, 
131, 132, 133, 148, 155, 157, 158, 167, 174 \}\\

200&    24 & 1048 & 42 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 13, 17, 21, 35, 37, 41, 49, 65, 66, 129, 130, 131, 132, 
133, 147, 148, 155, 157, 158, 166, 167, 174 \}\\

201&    24 & 1152 & 40 & 0 & \{ 1, 2, 3, 5, 7, 9, 17, 19, 34, 35, 37, 41, 49, 66, 129, 130, 131, 132, 133, 
135, 148, 155, 156, 158, 165, 166, 167, 174, 179 \}\\

202&    4 & 1424 & 24 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 10, 11, 17, 21, 25, 34, 35, 37, 65, 129, 130, 131, 132, 
133, 134, 143, 144, 148, 157, 158, 165, 173 \}\\

203&    48 & 1920 & 16 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 10, 11, 13, 17, 18, 19, 21, 25, 35, 37, 65, 129, 130, 
131, 132, 133, 134, 143, 144, 147, 148, 173 \}\\

204&    2 & 1424 & 26 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 10, 17, 19, 21, 25, 34, 35, 37, 65, 129, 130, 131, 132, 
133, 134, 143, 144, 148, 158, 165, 166, 173 \}\\

205&    2 & 1416 & 24 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 11, 17, 19, 21, 25, 34, 35, 37, 65, 129, 130, 131, 132, 
133, 134, 143, 144, 148, 158, 165, 167, 173 \}\\
Nr. & $|W_K|$& $\#K_5(1)$ & $\#K_4^a(0)$ & $\#K_4^b(0)$ & $K$ \\
\hline

206&    48 & 1232 & 40 & 0 & \{ 1, 2, 3, 5, 9, 17, 34, 35, 37, 41, 49, 66, 129, 130, 131, 132, 133, 135, 148, 
155, 156, 157, 158, 165, 166, 167, 173, 174, 179 \}\\

207&    2 & 920 & 40 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 13, 17, 19, 21, 35, 41, 49, 65, 66, 129, 130, 131, 132, 
133, 145, 147, 148, 155, 158, 166, 167, 173 \}\\

208&    12 & 944 & 46 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 13, 17, 18, 21, 35, 41, 49, 65, 66, 129, 130, 131, 132, 
133, 145, 147, 148, 155, 157, 166, 167, 174 \}\\

209&    16 & 928 & 42 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 11, 13, 17, 18, 37, 41, 49, 65, 66, 129, 130, 131, 132, 
133, 146, 147, 148, 155, 156, 157, 167, 174 \}\\

210&    12 & 1696 & 22 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 17, 34, 35, 37, 41, 129, 130, 131, 132, 133, 134, 135, 
143, 148, 155, 156, 157, 158, 165, 166, 167, 173 \}\\

211&    24 & 520 & 61 & 0 & \{ 1, 2, 3, 5, 11, 21, 25, 41, 49, 65, 66, 129, 130, 131, 132, 133, 145, 146, 
147, 148, 157, 158, 159, 165, 167, 168, 173, 174, 179 \}\\

212&    16 & 496 & 55 & 0 & \{ 1, 2, 3, 4, 9, 10, 18, 21, 25, 33, 37, 41, 49, 67, 69, 129, 130, 131, 134, 
135, 146, 147, 157, 159, 165, 166, 173, 174, 175 \}\\

213&    8 & 1072 & 38 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 13, 17, 21, 34, 35, 41, 49, 65, 66, 129, 130, 131, 132, 
133, 145, 148, 155, 157, 158, 166, 167, 173 \}\\

214&    48 & 1000 & 45 & 0 & \{ 1, 2, 3, 5, 7, 9, 11, 15, 16, 35, 36, 37, 39, 41, 43, 45, 129, 130, 131, 132, 
133, 135, 138, 139, 140, 142, 158, 159, 161 \}\\

215&    24 & 1416 & 31 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 12, 14, 15, 17, 20, 22, 23, 25, 26, 129, 130, 131, 132, 
133, 134, 137, 138, 139, 143, 144, 148, 149 \}\\

216&    48 & 1368 & 32 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 10, 17, 18, 35, 37, 41, 49, 65, 66, 129, 130, 131, 132, 
133, 147, 148, 155, 156, 157, 165, 166, 173 \}\\

217&    4 & 1072 & 36 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 11, 17, 19, 21, 35, 37, 41, 65, 66, 129, 130, 131, 132, 
133, 143, 147, 148, 155, 158, 165, 167, 173 \}\\

218&    4 & 1064 & 34 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 17, 19, 21, 37, 41, 49, 66, 129, 130, 131, 132, 133, 135,
146, 147, 148, 155, 158, 165, 166, 167, 173 \}\\

219&    8 & 1080 & 38 & 0 & \{ 1, 2, 3, 4, 5, 6, 7, 9, 13, 17, 21, 35, 41, 49, 65, 66, 129, 130, 131, 132, 
133, 145, 147, 148, 155, 157, 158, 166, 167 \}\\

220&    20 & 1568 & 20 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 17, 19, 34, 35, 41, 129, 130, 131, 132, 133, 134, 135, 
143, 145, 148, 155, 156, 158, 165, 166, 167, 173 \}\\

221&    384 & 1376 & 40 & 0 & \{ 1, 2, 3, 5, 8, 9, 12, 14, 17, 20, 22, 26, 36, 38, 42, 50, 66, 129, 130, 131, 
132, 133, 137, 149, 150, 160, 169, 176, 181 \}\\

222&    1 & 1112 & 33 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 17, 20, 36, 38, 42, 66, 129, 130, 131, 132, 133, 137, 
143, 149, 150, 155, 156, 160, 165, 166, 169, 173 \}\\

223&    2 & 1120 & 35 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 12, 17, 18, 20, 36, 38, 42, 50, 65, 66, 129, 130, 131, 
132, 133, 149, 150, 155, 156, 165, 169, 173 \}\\

224&    4 & 1128 & 37 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 14, 17, 22, 34, 36, 42, 50, 66, 129, 130, 131, 132, 133, 
137, 145, 150, 155, 157, 160, 166, 169, 173 \}\\

225&    4 & 1120 & 35 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 12, 14, 17, 20, 22, 34, 36, 42, 50, 66, 129, 130, 131, 
132, 133, 137, 145, 150, 155, 160, 169, 173 \}\\

226&    24 & 2112 & 12 & 0 & \{ 1, 2, 3, 4, 5, 6, 8, 9, 11, 13, 17, 18, 19, 21, 23, 26, 129, 130, 131, 132, 
133, 134, 135, 138, 143, 144, 145, 147, 148 \}\\

227&    12 & 1136 & 35 & 0 & \{ 1, 2, 3, 4, 5, 6, 7, 9, 12, 14, 15, 16, 36, 38, 39, 41, 129, 130, 131, 132, 
133, 134, 135, 138, 142, 155, 156, 158, 159 \}\\

228&    2 & 1128 & 33 & 0 & \{ 1, 2, 3, 4, 5, 6, 7, 9, 11, 14, 15, 16, 36, 37, 39, 41, 129, 130, 131, 132, 
133, 134, 137, 138, 142, 155, 156, 159, 160 \}\\

229&    12 & 1120 & 31 & 0 & \{ 1, 2, 3, 4, 5, 6, 7, 9, 11, 12, 15, 16, 35, 36, 39, 41, 129, 130, 131, 132, 
133, 134, 137, 139, 142, 155, 157, 159, 160 \}\\

230&    8 & 1128 & 33 & 0 & \{ 1, 2, 3, 4, 5, 6, 7, 9, 12, 14, 16, 34, 36, 38, 39, 41, 129, 130, 131, 132, 
133, 135, 138, 142, 155, 156, 158, 159, 161 \}\\

231&    4 & 1592 & 22 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 17, 34, 35, 41, 129, 130, 131, 132, 133, 134, 135, 143, 
145, 148, 155, 156, 157, 158, 165, 166, 167, 173 \}\\

232&    24 & 1600 & 24 & 0 & \{ 1, 2, 3, 4, 5, 6, 8, 9, 10, 12, 15, 17, 19, 20, 22, 26, 129, 130, 131, 132, 
133, 134, 137, 138, 139, 140, 143, 148, 149 \}\\

233&    2 & 1080 & 34 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 13, 17, 18, 19, 35, 37, 41, 65, 66, 129, 130, 131, 132, 
133, 143, 147, 148, 155, 156, 166, 167, 173 \}\\

234&    12 & 1104 & 40 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 10, 17, 19, 21, 35, 37, 41, 65, 66, 129, 130, 131, 132, 
133, 143, 147, 148, 155, 158, 165, 166, 173 \}\\

235&    16 & 1080 & 34 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 10, 13, 17, 18, 19, 35, 37, 41, 49, 65, 66, 129, 130, 
131, 132, 133, 147, 148, 155, 156, 166, 173 \}\\

236&    2 & 1416 & 27 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 17, 25, 34, 35, 41, 65, 129, 130, 131, 132, 133, 134, 
143, 145, 148, 156, 157, 158, 165, 166, 167, 173 \}\\

237&    4 & 1416 & 27 & 0 & \{ 1, 2, 3, 4, 5, 6, 8, 9, 12, 15, 17, 19, 20, 22, 23, 26, 129, 130, 131, 132, 
133, 134, 138, 139, 140, 143, 147, 148, 149 \}\\

238&    2 & 808 & 43 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 10, 11, 14, 16, 34, 36, 37, 41, 43, 129, 130, 131, 132, 
133, 138, 139, 142, 155, 158, 159, 160, 161 \}\\

239&    4 & 808 & 43 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 10, 12, 13, 16, 34, 35, 38, 41, 43, 129, 130, 131, 132, 
133, 138, 139, 142, 155, 158, 159, 160, 161 \}\\

240&    4 & 824 & 47 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 10, 12, 15, 16, 35, 36, 38, 41, 43, 129, 130, 131, 132, 
133, 138, 139, 142, 155, 158, 159, 160, 161 \}\\
Nr. & $|W_K|$& $\#K_5(1)$ & $\#K_4^a(0)$ & $\#K_4^b(0)$ & $K$ \\
\hline

241&    8 & 808 & 43 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 11, 13, 14, 16, 34, 37, 39, 41, 43, 129, 130, 131, 132, 
133, 137, 138, 142, 155, 156, 159, 160, 161 \}\\

242&    48 & 528 & 62 & 0 & \{ 1, 2, 3, 5, 6, 11, 13, 18, 25, 35, 37, 49, 65, 66, 129, 130, 131, 132, 133, 
144, 147, 148, 156, 157, 159, 167, 168, 173, 179 \}\\

243&    14 & 504 & 56 & 0 & \{ 1, 2, 3, 4, 5, 10, 11, 21, 25, 35, 37, 49, 65, 66, 129, 130, 131, 132, 133, 
144, 147, 148, 157, 158, 159, 165, 168, 173, 174 \}\\

244&    2 & 1272 & 28 & 0 &\{ 1, 2, 3, 4, 5, 6, 9, 13, 17, 19, 34, 35, 41, 65, 66, 129, 130, 131, 132, 133, 
143, 145, 148, 155, 156, 158, 166, 167, 173 \}\\

245&    2 & 1280 & 30 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 17, 22, 34, 36, 42, 66, 129, 130, 131, 132, 133, 137, 
143, 145, 150, 155, 157, 160, 165, 166, 169, 173 \}\\

246&    4 & 1288 & 32 & 0 &\{ 1, 2, 3, 4, 5, 6, 9, 10, 17, 20, 36, 38, 42, 65, 66, 129, 130, 131, 132, 133, 
143, 149, 150, 155, 156, 160, 165, 166, 173 \}\\

247&    24 & 1288 & 32 & 0 & \{ 1, 2, 3, 4, 5, 6, 8, 9, 17, 34, 42, 50, 66, 129, 130, 131, 132, 133, 137, 145,
146, 150, 155, 156, 157, 160, 165, 166, 169 \}\\

248&    48 & 760 & 55 & 0 & \{ 1, 2, 3, 5, 19, 20, 21, 22, 23, 33, 39, 40, 49, 50, 51, 53, 129, 130, 131, 
132, 133, 138, 139, 141, 144, 167, 168, 169, 170 \}\\

249&    8 & 888 & 42 & 0 & \{ 1, 2, 3, 5, 7, 9, 10, 11, 13, 19, 21, 34, 35, 37, 41, 49, 65, 66, 129, 130, 
131, 132, 133, 148, 155, 158, 159, 174, 179 \}\\

250&    12 & 896 & 44 & 0 & \{ 1, 2, 3, 5, 7, 9, 11, 13, 21, 34, 35, 41, 49, 66, 129, 130, 131, 132, 133, 
135, 145, 148, 155, 157, 158, 159, 167, 174, 179 \}\\

251&    2 & 1288 & 28 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 12, 14, 17, 18, 20, 33, 36, 38, 42, 50, 65, 66, 129, 130,
131, 132, 133, 149, 155, 156, 169, 173 \}\\

252&    12 & 1304 & 32 & 0 &\{ 1, 2, 3, 4, 5, 6, 9, 12, 14, 17, 20, 22, 33, 34, 36, 42, 50, 65, 66, 129, 130,
131, 132, 133, 145, 155, 160, 169, 173 \}\\

253&    8 & 1288 & 28 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 14, 17, 22, 33, 36, 42, 50, 66, 129, 130, 131, 132, 133, 
137, 145, 149, 155, 157, 160, 166, 169, 173 \}\\

254&    4 & 1256 & 32 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 12, 15, 17, 19, 20, 22, 23, 25, 26, 129, 130, 131, 132, 
133, 134, 137, 138, 139, 140, 143, 148, 149 \}\\

255&    10 & 1248 & 30 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 12, 13, 14, 15, 17, 22, 23, 25, 26, 129, 130, 131, 132, 
133, 134, 137, 138, 140, 141, 145, 148, 149 \}\\

256&    4 & 896 & 42 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 11, 13, 17, 19, 21, 35, 37, 41, 49, 65, 66, 129, 130, 
131, 132, 133, 147, 148, 155, 158, 167, 173 \}\\

257&    8 & 896 & 42 & 0 & \{ 1, 2, 3, 5, 7, 9, 11, 19, 21, 34, 35, 41, 49, 66, 129, 130, 131, 132, 133, 
135, 145, 148, 155, 158, 159, 165, 167, 174, 179 \}\\

258&    12 & 2128 & 10 & 0 & \{ 1, 2, 3, 4, 5, 6, 8, 9, 11, 13, 17, 18, 19, 21, 23, 26, 129, 130, 131, 132, 
133, 134, 135, 137, 143, 144, 145, 146, 148 \}\\

259&    12 & 744 & 47 & 0 & \{ 1, 2, 3, 5, 7, 9, 12, 14, 15, 16, 36, 38, 39, 41, 43, 45, 129, 130, 131, 132, 
133, 137, 138, 139, 142, 155, 159, 160, 161 \}\\

260&    4 & 752 & 49 & 0 & \{ 1, 2, 3, 5, 7, 9, 16, 34, 35, 36, 37, 38, 39, 41, 43, 45, 129, 130, 131, 132, 
133, 138, 140, 142, 156, 158, 159, 160, 161 \}\\

261&    4 & 1344 & 30 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 17, 25, 34, 35, 41, 49, 65, 129, 130, 131, 132, 133, 134,
145, 148, 156, 157, 158, 165, 166, 167, 173 \}\\

262&    24 & 1200 & 36 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 13, 17, 21, 34, 35, 37, 41, 49, 66, 129, 130, 131, 132, 
133, 135, 148, 155, 157, 158, 166, 167, 174 \}\\

263&    8 & 1584 & 22 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 10, 17, 18, 25, 35, 37, 65, 129, 130, 131, 132, 133, 134,
143, 144, 147, 148, 156, 157, 165, 166, 173 \}\\

264&    12 & 1584 & 22 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 17, 19, 21, 25, 34, 35, 37, 129, 130, 131, 132, 133, 134,
135, 143, 144, 148, 158, 165, 166, 167, 173 \}\\

265&    4 & 760 & 47 & 0 & \{ 1, 2, 3, 5, 7, 9, 11, 14, 15, 16, 36, 37, 39, 41, 43, 45, 129, 130, 131, 132, 
133, 135, 138, 139, 142, 155, 158, 159, 161 \}\\

266&    8 & 776 & 51 & 0 & \{ 1, 2, 3, 5, 7, 9, 10, 15, 16, 35, 36, 37, 38, 41, 43, 45, 129, 130, 131, 132, 
133, 135, 138, 139, 140, 142, 158, 159, 161 \}\\

267&    240 & 1208 & 40 & 0 & \{ 1, 2, 3, 5, 7, 9, 11, 17, 19, 34, 35, 37, 41, 49, 66, 129, 130, 131, 132, 133,
135, 148, 155, 156, 158, 165, 167, 174, 179 \}\\
268&    1920 & 1608 & 40 & 0 & \{ 1, 2, 3, 5, 9, 17, 34, 35, 37, 41, 49, 65, 129, 130, 131, 132, 133, 134, 148, 
155, 156, 157, 158, 165, 166, 167, 173, 174, 179 \}\\

269&    2 & 896 & 40 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 13, 17, 19, 35, 37, 41, 49, 65, 66, 129, 130, 131, 132, 
133, 147, 148, 155, 156, 158, 166, 167, 173 \}\\

270&    2 & 912 & 44 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 13, 17, 18, 35, 37, 41, 49, 65, 66, 129, 130, 131, 132, 
133, 147, 148, 155, 156, 157, 166, 167, 174 \}\\

271&    2 & 904 & 42 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 13, 17, 19, 34, 37, 41, 49, 65, 66, 129, 130, 131, 132, 
133, 146, 148, 155, 156, 158, 166, 167, 174 \}\\

272&    2 & 904 & 42 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 13, 18, 21, 37, 41, 49, 66, 129, 130, 131, 132, 133, 135,
146, 147, 148, 155, 157, 159, 166, 167, 174 \}\\

273&    12 & 920 & 46 & 0 & \{ 1, 2, 3, 5, 7, 9, 10, 19, 34, 35, 37, 49, 65, 66, 129, 130, 131, 132, 133, 
144, 148, 155, 156, 158, 159, 165, 166, 174, 179 \}\\

274&    4 & 968 & 38 & 0 &\{ 1, 2, 3, 4, 5, 6, 7, 9, 12, 13, 16, 34, 35, 38, 39, 41, 129, 130, 131, 132, 
133, 138, 139, 142, 155, 158, 159, 160, 161 \}\\

275&    16 & 960 & 36 & 0 & \{ 1, 2, 3, 4, 5, 6, 7, 9, 11, 15, 16, 35, 36, 37, 39, 41, 129, 130, 131, 132, 
133, 137, 139, 142, 155, 157, 159, 160, 161 \}\\
Nr. & $|W_K|$& $\#K_5(1)$ & $\#K_4^a(0)$ & $\#K_4^b(0)$ & $K$ \\
\hline

276&    32 & 992 & 44 & 0 &\{ 1, 2, 3, 4, 5, 6, 7, 9, 10, 15, 16, 35, 36, 37, 38, 41, 129, 130, 131, 132, 
133, 138, 139, 142, 155, 158, 159, 160, 161 \}\\

277&    48 & 1008 & 48 & 0 & \{ 1, 2, 3, 4, 5, 7, 8, 9, 10, 15, 16, 35, 36, 37, 38, 43, 129, 130, 131, 132, 
133, 138, 139, 142, 155, 158, 159, 160, 161 \}\\

278&    4 & 1240 & 32 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 13, 17, 34, 35, 41, 49, 65, 66, 129, 130, 131, 132, 133, 
145, 148, 155, 156, 157, 158, 166, 167, 173 \}\\

279&    12 & 784 & 46 & 0 & \{ 1, 2, 3, 5, 6, 7, 9, 10, 21, 25, 34, 35, 41, 49, 65, 66, 129, 130, 131, 132, 
133, 145, 148, 157, 158, 159, 165, 166, 179 \}\\

280&    4 & 912 & 42 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 11, 13, 18, 37, 41, 49, 66, 129, 130, 131, 132, 133, 135,
146, 147, 148, 155, 156, 157, 159, 167, 174 \}\\

281&    2 & 904 & 40 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 18, 19, 21, 37, 41, 49, 66, 129, 130, 131, 132, 133, 135,
146, 147, 148, 155, 159, 165, 166, 167, 174 \}\\

282&    4 & 912 & 42 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 10, 13, 18, 19, 21, 41, 49, 65, 66, 129, 130, 131, 132, 
133, 145, 146, 147, 148, 155, 159, 166, 174 \}\\

283&    4 & 912 & 42 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 10, 13, 18, 35, 37, 41, 49, 65, 66, 129, 130, 131, 132, 
133, 147, 148, 155, 156, 157, 159, 166, 174 \}\\

284&    8 & 912 & 42 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 11, 13, 21, 34, 37, 41, 49, 65, 66, 129, 130, 131, 132, 
133, 146, 148, 155, 157, 158, 159, 167, 174 \}\\

285&    48 & 928 & 46 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 10, 13, 21, 35, 37, 41, 49, 65, 66, 129, 130, 131, 132, 
133, 147, 148, 155, 157, 158, 159, 166, 174 \}\\

286&    16 & 928 & 46 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 13, 21, 37, 41, 49, 65, 66, 129, 130, 131, 132, 133, 146,
147, 148, 155, 157, 158, 159, 166, 167, 174 \}\\

287&    4 & 1800 & 17 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 10, 17, 25, 34, 35, 65, 129, 130, 131, 132, 133, 134, 
143, 144, 145, 148, 156, 157, 158, 165, 166, 173 \}\\

288&    48 & 1896 & 16 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 11, 13, 17, 34, 35, 37, 41, 129, 130, 131, 132, 133, 134,
135, 143, 148, 155, 156, 157, 158, 167, 173 \}\\

289&    51840 & 1728 & 45 & 0 & \{ 1, 2, 3, 4, 10, 11, 12, 18, 19, 20, 28, 34, 35, 36, 44, 52, 72, 129, 130, 131,
135, 137, 138, 145, 156, 165, 175, 177, 178 \}\\

290&    16 & 384 & 66 & 0 & \{ 1, 2, 3, 5, 10, 19, 21, 25, 37, 41, 49, 65, 66, 67, 129, 130, 131, 132, 146, 
147, 148, 158, 159, 165, 166, 168, 173, 174, 179 \}\\

291&    432 & 384 & 66 & 0 & \{ 1, 2, 3, 5, 10, 19, 21, 25, 35, 37, 41, 49, 65, 66, 67, 69, 129, 130, 131, 
147, 148, 158, 159, 165, 166, 168, 173, 174, 179 \}\\

292&    24 & 368 & 62 & 0 & \{ 1, 2, 3, 4, 9, 10, 18, 21, 25, 35, 37, 41, 49, 65, 67, 69, 129, 130, 131, 134,
147, 148, 157, 159, 165, 166, 173, 174, 175 \}\\

293&    18 & 360 & 60 & 0 & \{ 1, 2, 3, 9, 11, 18, 19, 37, 41, 49, 66, 69, 129, 130, 131, 133, 135, 146, 147,
148, 155, 156, 159, 165, 167, 173, 174, 175, 179 \}\\

294&    103680 & 3528 & 0 & 0 & \{ 1, 2, 3, 4, 5, 6, 7, 9, 10, 11, 13, 17, 18, 19, 21, 25, 129, 130, 131, 132, 
133, 134, 135, 143, 144, 145, 146, 147, 148 \}\\

295&    2 & 1064 & 38 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 10, 17, 19, 35, 37, 41, 49, 65, 66, 129, 130, 131, 132, 
133, 147, 148, 155, 156, 158, 165, 166, 173 \}\\

296&    2 & 1056 & 36 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 11, 13, 17, 19, 21, 37, 41, 49, 66, 129, 130, 131, 132, 
133, 135, 146, 147, 148, 155, 158, 167, 173 \}\\

297&    2 & 1056 & 36 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 17, 21, 35, 41, 49, 65, 66, 129, 130, 131, 132, 133, 145,
147, 148, 155, 157, 158, 165, 166, 167, 173 \}\\

298&    2 & 1768 & 16 & 0 & \{ 1, 2, 3, 4, 5, 6, 8, 9, 11, 12, 13, 14, 17, 18, 23, 26, 129, 130, 131, 132, 
133, 134, 135, 138, 143, 144, 145, 147, 148 \}\\

299&    8 & 1776 & 18 & 0 & \{ 1, 2, 3, 4, 5, 6, 8, 9, 11, 14, 17, 18, 20, 21, 23, 26, 129, 130, 131, 132, 
133, 134, 135, 138, 143, 144, 145, 147, 148 \}\\

300&    2 & 928 & 40 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 10, 11, 17, 19, 21, 35, 37, 41, 49, 65, 66, 129, 130, 
131, 132, 133, 147, 148, 155, 158, 165, 173 \}\\

301&    4 & 928 & 40 & 0 &\{ 1, 2, 3, 4, 5, 6, 9, 11, 17, 19, 37, 41, 49, 66, 129, 130, 131, 132, 133, 135,
146, 147, 148, 155, 156, 158, 165, 167, 173 \}\\

302&    4 & 920 & 38 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 13, 17, 19, 37, 41, 49, 66, 129, 130, 131, 132, 133, 135,
146, 147, 148, 155, 156, 158, 166, 167, 173 \}\\

303&    8 & 936 & 42 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 11, 13, 17, 19, 21, 34, 35, 41, 49, 65, 66, 129, 130, 
131, 132, 133, 145, 148, 155, 158, 167, 173 \}\\

304&    1152 & 2112 & 13 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 17, 18, 34, 41, 65, 66, 129, 130, 131, 132, 133, 143, 
145, 146, 148, 155, 156, 157, 165, 166, 167, 173 \}\\

305&    4 & 1088 & 35 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 12, 14, 17, 36, 38, 42, 50, 66, 129, 130, 131, 132, 133, 
137, 149, 150, 155, 156, 157, 160, 169, 173 \}\\

306&    12 & 1104 & 39 & 0 & \{ 1, 2, 3, 4, 5, 8, 9, 12, 14, 17, 34, 38, 42, 50, 66, 129, 130, 131, 132, 133, 
137, 146, 150, 155, 156, 157, 160, 169, 176 \}\\

307&    24 & 1096 & 37 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 10, 13, 16, 34, 35, 37, 38, 41, 43, 129, 130, 131, 132, 
133, 139, 142, 155, 157, 158, 159, 160, 161 \}\\

308&    16 & 1096 & 37 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 11, 13, 14, 16, 34, 37, 39, 41, 43, 129, 130, 131, 132, 
133, 142, 155, 156, 157, 158, 159, 160, 161 \}\\

309&    4 & 1104 & 35 & 0 &\{ 1, 2, 3, 4, 5, 6, 9, 12, 17, 20, 22, 36, 38, 42, 66, 129, 130, 131, 132, 133, 
137, 143, 149, 150, 155, 160, 165, 169, 173 \}\\

310&    12 & 1112 & 37 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 17, 20, 22, 36, 38, 42, 65, 66, 129, 130, 131, 132, 133, 
143, 149, 150, 155, 160, 165, 166, 169, 173 \}\\
Nr. & $|W_K|$& $\#K_5(1)$ & $\#K_4^a(0)$ & $\#K_4^b(0)$ & $K$ \\
\hline

311&    2 & 1104 & 35 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 12, 14, 17, 36, 42, 50, 65, 66, 129, 130, 131, 132, 133, 
145, 149, 150, 155, 156, 157, 160, 169, 173 \}\\

312&    8 & 1096 & 33 & 0 & \{ 1, 2, 3, 4, 5, 6, 8, 9, 12, 17, 22, 36, 38, 42, 50, 65, 66, 129, 130, 131, 
132, 133, 149, 150, 155, 157, 160, 165, 169 \}\\

313&    4 & 512 & 55 & 0 & \{ 1, 2, 3, 5, 18, 19, 23, 24, 35, 36, 37, 40, 49, 50, 51, 53, 129, 130, 131, 
132, 133, 139, 141, 144, 166, 167, 168, 169, 170 \}\\

314&    2 & 512 & 55 & 0 & \{ 1, 2, 3, 5, 19, 22, 23, 24, 36, 37, 39, 40, 49, 50, 51, 53, 129, 130, 131, 
132, 133, 135, 141, 144, 165, 166, 167, 168, 170 \}\\

315&    4 & 528 & 59 & 0 & \{ 1, 2, 3, 5, 20, 22, 23, 24, 36, 38, 39, 40, 49, 50, 51, 53, 129, 130, 131, 
132, 133, 135, 141, 144, 165, 166, 167, 168, 170 \}\\

316&    8 & 520 & 57 & 0 & \{ 1, 2, 3, 5, 20, 22, 23, 24, 36, 38, 39, 40, 49, 50, 51, 53, 129, 130, 131, 
132, 133, 135, 138, 139, 141, 144, 167, 168, 170 \}\\

317&    16 & 552 & 65 & 0 & \{ 1, 2, 3, 5, 6, 19, 20, 21, 23, 24, 35, 39, 40, 49, 50, 53, 129, 130, 131, 132,
133, 141, 142, 165, 166, 167, 168, 169, 170 \}\\

318&    4 & 520 & 57 & 0 & \{ 1, 2, 3, 5, 11, 15, 20, 27, 35, 36, 39, 67, 68, 129, 130, 131, 132, 138, 143, 
144, 151, 156, 160, 162, 167, 171, 174, 176, 184 \}\\

319&    48 & 520 & 57 & 0 & \{ 1, 2, 3, 4, 7, 12, 16, 18, 28, 34, 44, 52, 66, 68, 72, 129, 130, 131, 137, 
145, 148, 150, 156, 159, 161, 170, 171, 175, 178 \}\\

320&    8 & 944 & 40 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 12, 14, 17, 20, 22, 34, 36, 38, 42, 50, 65, 66, 129, 130,
131, 132, 133, 150, 155, 160, 169, 173 \}\\

321&    1 & 944 & 40 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 12, 17, 20, 22, 36, 38, 42, 50, 65, 66, 129, 130, 131, 
132, 133, 149, 150, 155, 160, 165, 169, 173 \}\\

322&    4 & 936 & 38 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 12, 17, 22, 36, 38, 42, 50, 66, 129, 130, 131, 132, 133, 
137, 149, 150, 155, 157, 160, 165, 169, 173 \}\\

323&    8 & 960 & 44 & 0 & \{ 1, 2, 3, 4, 5, 8, 9, 10, 17, 20, 22, 36, 38, 42, 50, 65, 66, 129, 130, 131, 
132, 133, 149, 150, 155, 160, 165, 166, 176 \}\\

324&    8 & 960 & 44 & 0 & \{ 1, 2, 3, 4, 5, 8, 9, 10, 14, 17, 22, 36, 38, 42, 50, 65, 66, 129, 130, 131, 
132, 133, 149, 150, 155, 157, 160, 166, 176 \}\\

325&    4 & 952 & 42 & 0 & \{ 1, 2, 3, 4, 5, 9, 12, 14, 17, 20, 34, 38, 42, 50, 66, 129, 130, 131, 132, 133,
137, 146, 150, 155, 156, 160, 169, 173, 176 \}\\

326&    4 & 944 & 40 & 0 & \{ 1, 2, 3, 4, 5, 9, 12, 14, 17, 22, 34, 38, 42, 50, 66, 129, 130, 131, 132, 133,
137, 146, 150, 155, 157, 160, 169, 173, 176 \}\\

327&    4 & 944 & 40 & 0 &\{ 1, 2, 3, 4, 5, 7, 9, 13, 16, 34, 35, 37, 38, 39, 41, 43, 129, 130, 131, 132, 
133, 137, 139, 142, 155, 157, 159, 160, 161 \}\\

328&    4 & 944 & 40 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 14, 16, 34, 36, 37, 38, 39, 41, 43, 129, 130, 131, 132, 
133, 135, 139, 142, 155, 157, 158, 159, 161 \}\\

329&    4 & 952 & 42 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 13, 14, 16, 34, 37, 38, 39, 41, 43, 129, 130, 131, 132, 
133, 139, 142, 155, 157, 158, 159, 160, 161 \}\\

330&    6 & 768 & 46 & 0 &\{ 1, 2, 3, 4, 5, 7, 9, 13, 18, 41, 49, 66, 129, 130, 131, 132, 133, 135, 145, 
146, 147, 148, 155, 156, 157, 159, 166, 167, 174 \}\\

331&    2 & 760 & 44 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 18, 21, 41, 49, 66, 129, 130, 131, 132, 133, 135, 145, 
146, 147, 148, 155, 157, 159, 165, 166, 167, 174 \}\\

332&    4 & 768 & 46 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 13, 18, 19, 21, 35, 41, 49, 65, 66, 129, 130, 131, 132, 
133, 145, 147, 148, 155, 159, 166, 167, 174 \}\\

333&    1 & 768 & 46 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 13, 18, 37, 41, 49, 65, 66, 129, 130, 131, 132, 133, 146,
147, 148, 155, 156, 157, 159, 166, 167, 174 \}\\

334&    2 & 776 & 48 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 10, 18, 21, 35, 37, 41, 49, 65, 66, 129, 130, 131, 132, 
133, 147, 148, 155, 157, 159, 165, 166, 174 \}\\

335&    4 & 776 & 48 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 13, 18, 21, 35, 37, 41, 49, 65, 66, 129, 130, 131, 132, 
133, 147, 148, 155, 157, 159, 166, 167, 174 \}\\

336&    4 & 784 & 50 & 0 & \{ 1, 2, 3, 5, 7, 9, 10, 19, 21, 34, 35, 49, 65, 66, 129, 130, 131, 132, 133, 
144, 145, 148, 155, 158, 159, 165, 166, 174, 179 \}\\

337&    12 & 760 & 44 & 0 & \{ 1, 2, 3, 5, 7, 9, 10, 19, 25, 37, 41, 66, 129, 130, 131, 132, 133, 135, 143, 
146, 147, 148, 156, 158, 159, 165, 166, 174, 179 \}\\

338&    24 & 1960 & 16 & 0 & \{ 1, 2, 3, 4, 5, 6, 8, 9, 12, 14, 17, 18, 20, 22, 23, 26, 129, 130, 131, 132, 
133, 134, 137, 138, 139, 143, 144, 148, 149 \}\\

339&    48 & 976 & 43 & 0 & \{ 1, 2, 3, 5, 9, 12, 14, 17, 20, 22, 36, 38, 42, 50, 66, 129, 130, 131, 132, 
133, 137, 149, 150, 155, 160, 169, 173, 176, 181 \}\\

340&    144 & 632 & 60 & 0 & \{ 1, 2, 3, 5, 11, 13, 25, 41, 49, 65, 66, 129, 130, 131, 132, 133, 145, 146, 
147, 148, 156, 157, 158, 159, 167, 168, 173, 174, 179 \}\\

341&    72 & 600 & 52 & 0 & \{ 1, 2, 3, 4, 9, 10, 18, 21, 25, 33, 35, 41, 49, 67, 69, 129, 130, 131, 134, 
135, 145, 147, 157, 159, 165, 166, 173, 174, 175 \}\\

342&    360 & 288 & 65 & 0 & \{ 1, 2, 3, 5, 10, 11, 18, 21, 25, 35, 37, 41, 49, 65, 66, 67, 69, 129, 130, 131,
147, 148, 157, 159, 165, 168, 173, 174, 179 \}\\

343&    40320 & 448 & 105 & 0 & \{ 1, 2, 3, 4, 13, 21, 25, 37, 41, 49, 65, 66, 67, 129, 130, 131, 132, 146, 147, 
148, 157, 158, 159, 166, 167, 168, 173, 174, 175 \}\\

344  &  384 & 320 & 73 & 0 & \{ 1, 2, 3, 4, 9, 13, 18, 21, 25, 35, 37, 41, 49, 65, 66, 67, 69, 129, 130, 131, 
147, 148, 157, 159, 166, 167, 173, 174, 175 \}\\

345&    96 & 288 & 65 & 0 & \{ 1, 2, 3, 11, 13, 18, 21, 35, 41, 49, 65, 66, 69, 129, 130, 131, 133, 145, 147,
148, 155, 157, 159, 167, 168, 173, 174, 175, 179 \}\\
Nr. &  $|W_K|$& $\#K_5(1)$ & $\#K_4^a(0)$ & $\#K_4^b(0)$ & $K$ \\
\hline 

346&    64 & 864 & 44 & 0 & \{ 1, 2, 3, 5, 7, 9, 11, 14, 15, 33, 36, 37, 39, 41, 43, 45, 129, 130, 131, 132, 
133, 137, 138, 139, 140, 142, 159, 160, 161 \}\\

347&    72 & 1792 & 18 & 0 & \{ 1, 2, 3, 4, 5, 6, 7, 9, 10, 17, 18, 25, 35, 37, 129, 130, 131, 132, 133, 134, 
135, 143, 144, 147, 148, 156, 157, 165, 166 \}\\

348&    8 & 1256 & 32 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 11, 17, 18, 21, 35, 41, 66, 129, 130, 131, 132, 133, 135,
143, 145, 147, 148, 155, 157, 165, 167, 173 \}\\

349&    4 & 1240 & 28 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 13, 17, 18, 19, 35, 41, 66, 129, 130, 131, 132, 133, 135,
143, 145, 147, 148, 155, 156, 166, 167, 173 \}\\

350&    4 & 1248 & 30 & 0 &\{ 1, 2, 3, 4, 5, 6, 9, 10, 11, 17, 18, 19, 21, 35, 37, 41, 65, 66, 129, 130, 
131, 132, 133, 143, 147, 148, 155, 165, 173 \}\\
 
351& 72 & 1600 & 30 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 17, 34, 35, 37, 41, 49, 65, 129, 130, 131, 132, 133, 134,
148, 155, 156, 157, 158, 165, 166, 167, 173 \}\\

352&    12 & 728 & 52 & 0 & \{ 1, 2, 3, 5, 7, 9, 18, 19, 21, 25, 35, 37, 41, 49, 65, 66, 129, 130, 131, 132, 
133, 147, 148, 159, 165, 166, 167, 174, 179 \}\\

353&    2 & 640 & 50 & 0 &\{ 1, 2, 3, 5, 7, 9, 12, 14, 15, 16, 36, 38, 39, 41, 43, 45, 129, 130, 131, 132, 
133, 135, 138, 139, 142, 155, 158, 159, 161 \}\\

354&    4 & 640 & 50 & 0 & \{ 1, 2, 3, 5, 7, 9, 12, 15, 16, 35, 36, 38, 39, 41, 43, 45, 129, 130, 131, 132, 
133, 135, 139, 142, 155, 157, 158, 159, 161 \}\\

355&    24 & 680 & 60 & 0 & \{ 1, 2, 3, 5, 7, 9, 10, 15, 16, 35, 36, 37, 38, 41, 43, 45, 129, 130, 131, 132, 
133, 138, 139, 142, 155, 158, 159, 160, 161 \}\\

356&    2 & 656 & 54 & 0 & \{ 1, 2, 3, 5, 7, 9, 10, 15, 16, 35, 36, 37, 38, 41, 43, 45, 129, 130, 131, 132, 
133, 137, 138, 139, 140, 142, 159, 160, 161 \}\\

357&    8 & 648 & 52 & 0 & \{ 1, 2, 3, 5, 7, 18, 20, 23, 24, 35, 36, 38, 40, 49, 51, 53, 129, 130, 131, 132,
133, 135, 138, 141, 144, 165, 167, 168, 170 \}\\

358&    4 & 640 & 50 & 0 & \{ 1, 2, 3, 5, 7, 20, 24, 34, 35, 36, 38, 39, 40, 49, 51, 53, 129, 130, 131, 132,
133, 141, 144, 165, 166, 167, 168, 169, 170 \}\\

359&    720 & 848 & 60 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 10, 19, 21, 25, 35, 37, 41, 65, 66, 129, 130, 131, 132, 
133, 143, 147, 148, 158, 159, 165, 166, 173 \}\\

360&    2 & 1048 & 36 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 17, 19, 35, 37, 41, 49, 66, 129, 130, 131, 132, 133, 135,
147, 148, 155, 156, 158, 165, 166, 167, 173 \}\\

361&    2 & 1056 & 38 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 17, 19, 21, 35, 37, 41, 49, 65, 66, 129, 130, 131, 132, 
133, 147, 148, 155, 158, 165, 166, 167, 173 \}\\

362&    12 & 1072 & 42 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 17, 19, 34, 37, 41, 49, 66, 129, 130, 131, 132, 133, 135,
146, 148, 155, 156, 158, 165, 166, 167, 174 \}\\

363&    2 & 1056 & 38 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 13, 17, 34, 37, 41, 49, 66, 129, 130, 131, 132, 133, 135,
146, 148, 155, 156, 157, 158, 166, 167, 174 \}\\

364&    8 & 1056 & 38 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 13, 34, 37, 41, 49, 65, 66, 129, 130, 131, 132, 133, 146,
148, 155, 156, 157, 158, 159, 166, 167, 174 \}\\

365&    4 & 1232 & 30 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 17, 25, 35, 37, 41, 129, 130, 131, 132, 133, 134, 135, 
143, 147, 148, 156, 157, 158, 165, 166, 167, 173 \}\\

366&    8 & 1240 & 32 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 17, 19, 21, 25, 34, 35, 37, 41, 65, 129, 130, 131, 132, 
133, 134, 143, 148, 158, 165, 166, 167, 173 \}\\

367&    4 & 480 & 54 & 0 & \{ 1, 2, 3, 5, 7, 10, 13, 25, 35, 49, 65, 66, 129, 130, 131, 132, 133, 144, 145, 
147, 148, 156, 157, 158, 159, 166, 168, 174, 179 \}\\

368&    8 & 496 & 58 & 0 & \{ 1, 2, 3, 5, 7, 10, 25, 35, 37, 49, 65, 66, 129, 130, 131, 132, 133, 144, 147, 
148, 156, 157, 158, 159, 165, 166, 168, 174, 179 \}\\

369&    4 & 496 & 58 & 0 & \{ 1, 2, 3, 5, 11, 13, 18, 19, 25, 35, 37, 49, 65, 66, 129, 130, 131, 132, 133, 
144, 147, 148, 156, 159, 167, 168, 173, 174, 179 \}\\

370&    2 & 488 & 56 & 0 &\{ 1, 2, 3, 5, 10, 11, 21, 25, 35, 49, 65, 66, 129, 130, 131, 132, 133, 144, 145,
147, 148, 157, 158, 159, 165, 168, 173, 174, 179 \}\\

371&    2 & 496 & 58 & 0 & \{ 1, 2, 3, 5, 10, 19, 25, 35, 37, 49, 65, 66, 129, 130, 131, 132, 133, 144, 147,
148, 156, 158, 159, 165, 166, 168, 173, 174, 179 \}\\

372&    4 & 512 & 62 & 0 &\{ 1, 2, 3, 4, 5, 13, 25, 35, 37, 49, 65, 66, 129, 130, 131, 132, 133, 144, 147, 
148, 156, 157, 158, 159, 166, 167, 168, 173, 174 \}\\
373&    24 & 544 & 70 & 0 & \{ 1, 2, 3, 5, 6, 11, 19, 25, 35, 37, 41, 49, 65, 66, 129, 130, 131, 132, 133, 
147, 148, 156, 158, 159, 165, 167, 168, 173, 179 \}\\

374&    48 & 496 & 62 & 0 & \{ 1, 2, 3, 5, 11, 21, 25, 35, 41, 49, 65, 66, 129, 130, 131, 132, 133, 145, 147,
148, 157, 158, 159, 165, 167, 168, 173, 174, 179 \}\\

375&    4 & 1008 & 42 & 0 & \{ 1, 2, 3, 4, 5, 9, 13, 17, 21, 34, 35, 37, 41, 49, 65, 66, 129, 130, 131, 132, 
133, 148, 155, 157, 158, 166, 167, 173, 174 \}\\

376&    2 & 1592 & 20 & 0 & \{ 1, 2, 3, 4, 5, 6, 8, 9, 11, 12, 13, 17, 18, 19, 23, 26, 129, 130, 131, 132, 
133, 134, 137, 138, 139, 143, 144, 148, 149 \}\\

377&    12 & 1600 & 22 & 0 & \{ 1, 2, 3, 4, 5, 6, 8, 9, 11, 12, 13, 14, 17, 18, 23, 26, 129, 130, 131, 132, 
133, 134, 138, 139, 143, 144, 147, 148, 149 \}\\

378&    16 & 1600 & 22 & 0 & \{ 1, 2, 3, 4, 5, 6, 7, 9, 10, 17, 19, 25, 34, 35, 37, 65, 129, 130, 131, 132, 
133, 134, 143, 144, 148, 156, 158, 165, 166 \}\\

379&    4 & 1104 & 35 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 12, 17, 18, 38, 42, 50, 65, 66, 129, 130, 131, 132, 133, 
146, 149, 150, 155, 156, 157, 165, 169, 173 \}\\

380&    8 & 1104 & 35 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 14, 17, 20, 34, 42, 50, 65, 66, 129, 130, 131, 132, 133, 
145, 146, 150, 155, 156, 160, 166, 169, 173 \}\\
Nr. & $|W_K|$& $\#K_5(1)$ & $\#K_4^a(0)$ & $\#K_4^b(0)$ & $K$ \\
\hline

381&    8 & 1288 & 28 & 0 & \{ 1, 2, 3, 4, 5, 6, 7, 9, 11, 12, 14, 16, 34, 36, 39, 41, 129, 130, 131, 132, 
133, 134, 135, 139, 142, 155, 157, 158, 159 \}\\

382&    192 & 1568 & 24 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 17, 34, 41, 49, 65, 66, 129, 130, 131, 132, 133, 145, 
146, 148, 155, 156, 157, 158, 165, 166, 167, 173 \}\\

383&    4 & 1064 & 37 & 0 & \{ 1, 2, 3, 4, 5, 9, 12, 14, 17, 20, 34, 36, 38, 42, 50, 65, 66, 129, 130, 131, 
132, 133, 150, 155, 156, 160, 169, 173, 176 \}\\

384&    4 & 1072 & 39 & 0 & \{ 1, 2, 3, 4, 5, 9, 14, 17, 22, 34, 36, 38, 42, 50, 66, 129, 130, 131, 132, 133,
137, 150, 155, 157, 160, 166, 169, 173, 176 \}\\

385&    24 & 1160 & 40 & 0 & \{ 1, 2, 3, 5, 8, 9, 12, 17, 20, 22, 36, 38, 42, 50, 66, 129, 130, 131, 132, 133,
137, 149, 150, 155, 160, 165, 169, 176, 181 \}\\

 386&   12 & 1784 & 17 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 10, 11, 17, 34, 49, 65, 129, 130, 131, 132, 133, 134, 
144, 145, 146, 148, 155, 156, 157, 158, 165, 173 \}\\

387&    4 & 768 & 48 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 13, 18, 21, 41, 49, 65, 66, 129, 130, 131, 132, 133, 145,
146, 147, 148, 155, 157, 159, 166, 167, 174 \}\\

388&    2 & 760 & 46 & 0 & \{ 1, 2, 3, 4, 5, 7, 9, 18, 21, 37, 41, 49, 65, 66, 129, 130, 131, 132, 133, 146,
147, 148, 155, 157, 159, 165, 166, 167, 174 \}\\

389&    144 & 816 & 60 & 0 & \{ 1, 2, 3, 5, 7, 9, 10, 19, 21, 35, 37, 49, 65, 66, 129, 130, 131, 132, 133, 
144, 147, 148, 155, 158, 159, 165, 166, 174, 179 \}\\

390&    12 & 752 & 44 & 0 & \{ 1, 2, 3, 5, 7, 9, 11, 18, 19, 21, 34, 35, 41, 49, 65, 66, 129, 130, 131, 132, 
133, 145, 148, 155, 159, 165, 167, 174, 179 \}\\

391&    60 & 768 & 50 & 0 & \{ 1, 2, 3, 4, 5, 10, 13, 21, 25, 49, 65, 66, 129, 130, 131, 132, 133, 144, 145, 
146, 147, 148, 157, 158, 159, 166, 168, 173, 174 \}\\

392&    4 & 1824 & 15 & 0 & \{ 1, 2, 3, 4, 5, 6, 8, 9, 10, 17, 20, 34, 36, 42, 66, 129, 130, 131, 132, 133, 
137, 143, 145, 150, 155, 156, 160, 165, 166 \}\\

393&    20 & 1008 & 40 & 0 & \{ 1, 2, 3, 5, 7, 9, 34, 35, 41, 49, 65, 66, 129, 130, 131, 132, 133, 145, 148, 
155, 156, 157, 158, 159, 165, 166, 167, 174, 179 \}\\

394&    6 & 1568 & 24 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 10, 17, 25, 34, 35, 37, 65, 129, 130, 131, 132, 133, 134,
143, 144, 148, 156, 157, 158, 165, 166, 173 \}\\

395&    2 & 1560 & 22 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 11, 17, 21, 34, 35, 37, 41, 129, 130, 131, 132, 133, 134,
135, 143, 148, 155, 157, 158, 165, 167, 173 \}\\

396&    144 & 1128 & 45 & 0 & \{ 1, 2, 3, 4, 5, 8, 9, 12, 17, 20, 34, 38, 42, 50, 66, 129, 130, 131, 132, 133, 
137, 146, 150, 155, 156, 160, 165, 169, 176 \}\\

397&    16 & 1096 & 37 & 0 & \{ 1, 2, 3, 4, 5, 8, 9, 14, 17, 22, 34, 38, 42, 50, 66, 129, 130, 131, 132, 133, 
137, 146, 150, 155, 157, 160, 166, 169, 176 \}\\

398&    8 & 1448 & 23 & 0 & \{ 1, 2, 3, 4, 5, 6, 8, 9, 14, 17, 20, 34, 36, 38, 42, 65, 66, 129, 130, 131, 
132, 133, 143, 150, 155, 156, 160, 166, 169 \}\\

399&    2 & 1456 & 25 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 17, 20, 22, 33, 36, 38, 42, 66, 129, 130, 131, 132, 133, 
137, 143, 149, 155, 160, 165, 166, 169, 173 \}\\

400&    2 & 1456 & 25 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 12, 17, 22, 33, 36, 38, 42, 66, 129, 130, 131, 132, 133, 
137, 143, 149, 155, 157, 160, 165, 169, 173 \}\\

401&    2 & 1448 & 23 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 17, 20, 34, 36, 42, 66, 129, 130, 131, 132, 133, 137, 
143, 145, 150, 155, 156, 160, 165, 166, 169, 173 \}\\

402&    128 & 2136 & 8 & 112 & \{ 1, 2, 3, 4, 5, 6, 8, 9, 10, 12, 17, 18, 22, 26, 129, 130, 131, 132, 133, 134, 
135, 143, 144, 145, 146, 147, 148, 157, 165 \}\\

403&    192 & 2344 & 6 & 0 & \{ 1, 2, 3, 4, 5, 6, 8, 9, 10, 12, 14, 17, 18, 20, 22, 26, 129, 130, 131, 132, 
133, 134, 135, 143, 144, 145, 146, 147, 148 \}\\

404&    48 & 1800 & 17 & 0 & \{ 1, 2, 3, 4, 5, 6, 7, 9, 10, 11, 17, 34, 35, 49, 65, 129, 130, 131, 132, 133, 
134, 144, 145, 148, 155, 156, 157, 158, 165 \}\\

405&    12 & 832 & 46 & 0 & \{ 1, 2, 3, 5, 7, 9, 18, 19, 21, 25, 41, 49, 65, 66, 129, 130, 131, 132, 133, 
145, 146, 147, 148, 159, 165, 166, 167, 174, 179 \}\\

406&    24 & 848 & 50 & 0 &\{ 1, 2, 3, 5, 7, 9, 11, 19, 21, 25, 35, 37, 41, 49, 65, 66, 129, 130, 131, 132, 
133, 147, 148, 158, 159, 165, 167, 174, 179 \}\\

407&    384 & 2696 & 4 & 0 & \{ 1, 2, 3, 4, 5, 6, 8, 9, 10, 11, 13, 17, 18, 19, 21, 26, 129, 130, 131, 132, 
133, 134, 135, 143, 144, 145, 146, 147, 148 \}\\

408&    2 & 752 & 48 & 0 & \{ 1, 2, 3, 5, 7, 9, 10, 21, 34, 35, 41, 49, 65, 66, 129, 130, 131, 132, 133, 
145, 148, 155, 157, 158, 159, 165, 166, 174, 179 \}\\

409&    4 & 768 & 52 & 0 & \{ 1, 2, 3, 5, 7, 9, 10, 19, 21, 34, 35, 37, 41, 49, 65, 66, 129, 130, 131, 132, 
133, 148, 155, 158, 159, 165, 166, 174, 179 \}\\

410&    24 & 752 & 48 & 0 & \{ 1, 2, 3, 5, 7, 9, 10, 18, 19, 21, 41, 49, 65, 66, 129, 130, 131, 132, 133, 
145, 146, 147, 148, 155, 159, 165, 166, 174, 179 \}\\

411&    2 & 744 & 46 & 0 & \{ 1, 2, 3, 5, 7, 9, 11, 13, 19, 21, 34, 35, 41, 49, 65, 66, 129, 130, 131, 132, 
133, 145, 148, 155, 158, 159, 167, 174, 179 \}\\

412&    2 & 1264 & 30 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 12, 17, 22, 34, 36, 42, 65, 66, 129, 130, 131, 132, 133, 
143, 145, 150, 155, 157, 160, 165, 169, 173 \}\\

413&    2 & 1264 & 30 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 17, 20, 22, 34, 36, 42, 65, 66, 129, 130, 131, 132, 133, 
143, 145, 150, 155, 160, 165, 166, 169, 173 \}\\

414&    4 & 1264 & 30 & 0 & \{ 1, 2, 3, 4, 5, 6, 8, 9, 12, 17, 18, 20, 22, 36, 38, 42, 50, 65, 66, 129, 130, 
131, 132, 133, 149, 150, 155, 165, 169 \}\\

415&    8 & 1272 & 32 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 10, 17, 18, 20, 36, 38, 42, 50, 65, 66, 129, 130, 131, 
132, 133, 149, 150, 155, 156, 165, 166, 173 \}\\
Nr. & $|W_K|$& $\#K_5(1)$ & $\#K_4^a(0)$ & $\#K_4^b(0)$ & $K$ \\
\hline

416&    4 & 1752 & 18 & 0 & \{ 1, 2, 3, 4, 5, 6, 8, 9, 11, 12, 14, 17, 18, 20, 23, 26, 129, 130, 131, 132, 
133, 134, 137, 138, 139, 143, 144, 148, 149 \}\\

417&    8 & 800 & 45 & 0 & \{ 1, 2, 3, 4, 5, 9, 10, 14, 17, 20, 22, 36, 38, 42, 50, 65, 66, 129, 130, 131, 
132, 133, 149, 150, 155, 160, 166, 173, 176 \}\\

418&    16 & 800 & 45 & 0 & \{ 1, 2, 3, 4, 5, 9, 12, 14, 17, 20, 22, 34, 38, 42, 50, 65, 66, 129, 130, 131, 
132, 133, 146, 150, 155, 160, 169, 173, 176 \}\\

419&    32 & 800 & 45 & 0 & \{ 1, 2, 3, 5, 7, 18, 19, 20, 22, 24, 34, 36, 40, 49, 51, 53, 129, 130, 131, 132,
133, 138, 141, 144, 165, 167, 168, 169, 170 \}\\

420&    192 & 832 & 53 & 0 & \{ 1, 2, 3, 5, 6, 18, 19, 20, 23, 24, 35, 36, 40, 49, 50, 53, 129, 130, 131, 132,
133, 138, 141, 144, 165, 167, 168, 169, 170 \}\\

421&    12 & 632 & 52 & 0 & \{ 1, 2, 3, 5, 19, 20, 21, 23, 33, 35, 39, 40, 49, 50, 51, 53, 129, 130, 131, 
132, 133, 137, 138, 139, 141, 144, 168, 169, 170 \}\\

422&    72 & 664 & 60 & 0 & \{ 1, 2, 3, 4, 5, 19, 20, 21, 22, 23, 33, 39, 40, 49, 50, 51, 129, 130, 131, 132,
133, 138, 139, 141, 142, 167, 168, 169, 170 \}\\

423&    4 & 1392 & 26 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 11, 13, 17, 18, 19, 21, 35, 41, 66, 129, 130, 131, 132, 
133, 135, 143, 145, 147, 148, 155, 167, 173 \}\\

424&    8 & 1400 & 28 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 10, 17, 18, 19, 35, 37, 41, 65, 66, 129, 130, 131, 132, 
133, 143, 147, 148, 155, 156, 165, 166, 173 \}\\

425&    2 & 1216 & 32 & 0 &\{ 1, 2, 3, 4, 5, 6, 9, 10, 11, 17, 35, 37, 41, 49, 65, 66, 129, 130, 131, 132, 
133, 147, 148, 155, 156, 157, 158, 165, 173 \}\\

426&    16 & 1216 & 32 & 0 & \{ 1, 2, 3, 4, 5, 6, 7, 9, 10, 17, 19, 21, 41, 49, 65, 66, 129, 130, 131, 132, 
133, 145, 146, 147, 148, 155, 158, 165, 166 \}\\

427&    4 & 1216 & 32 & 0 &\{ 1, 2, 3, 4, 5, 6, 7, 9, 17, 19, 21, 35, 41, 49, 65, 66, 129, 130, 131, 132, 
133, 145, 147, 148, 155, 158, 165, 166, 167 \}\\

428&    12 & 1760 & 16 & 0 & \{ 1, 2, 3, 4, 5, 6, 8, 9, 11, 12, 13, 14, 17, 18, 23, 26, 129, 130, 131, 132, 
133, 134, 135, 137, 138, 139, 143, 144, 148 \}\\

429&    16 & 1520 & 28 & 0 & \{ 1, 2, 3, 4, 5, 6, 9, 17, 34, 35, 41, 49, 65, 129, 130, 131, 132, 133, 134, 
145, 148, 155, 156, 157, 158, 165, 166, 167, 173 \}\\

430&    2 & 904 & 42 & 0 & \{ 1, 2, 3, 4, 5, 9, 12, 14, 17, 22, 34, 36, 38, 42, 50, 65, 66, 129, 130, 131, 
132, 133, 150, 155, 157, 160, 169, 173, 176 \}\\

431&    6 & 920 & 46 & 0 & \{ 1, 2, 3, 4, 5, 9, 14, 17, 22, 36, 38, 42, 50, 65, 66, 129, 130, 131, 132, 133,
149, 150, 155, 157, 160, 166, 169, 173, 176 \}\\

432&    120 & 1888 & 20 & 0 & \{ 1, 2, 3, 4, 5, 6, 8, 9, 11, 13, 15, 17, 19, 21, 23, 26, 129, 130, 131, 132, 
133, 134, 135, 138, 139, 143, 144, 147, 148 \}
\end{longtable}
